Soft-Coherent Direct Multipath SLAM

Challenging indoor and urban environments with severe multipath propagation and obstructed line-of-sight degrade classical radio positioning. Multipath-based simultaneous localization and mapping (MP-SLAM) addresses this by building and exploiting propagation maps for robust localization. Emerging distributed multiple-input multiple-output (D-MIMO)/extremely large-scale MIMO (XL-MIMO) infrastructures provide large spatial apertures and high-resolution sensing, especially when phase coherence is maintained across base stations, subarrays, or distributed arrays. We propose a scalable Bayesian direct MP-SLAM method for coherent data fusion in D-MIMO/XL-MIMO systems that jointly infers the environment while performing robust, high-accuracy localization directly from raw radio signals. While commonly used zero-mean Type-II likelihood functions inherently lead to noncoherent processing across distributed arrays and thus to aperture loss, the proposed phase-preserving nonzero-mean Type-II likelihood shares a complex mean across distributed arrays. This enables coherent fusion and preserves the distributed aperture gain, while the variance captures noncoherent signal power. The method is combined with a surface model that enables map-feature fusion across the distributed infrastructure and supports near-field propagation and visibility effects. Bayesian inference is performed using belief propagation by means of the sum-product algorithm on a factor graph with particle-based messages. Parallelizing over particles and arrays, the GPU-accelerated implementation achieves millisecond-level runtimes even in large or distributed infrastructures. Simulation results show that the proposed method achieves performance gains over existing noncoherent methods and approaches the corresponding posterior CRLB, highlighting the potential of coherent processing for high-resolution sensing and localization.

==> figures/geometricModel/AP0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor2}{rgb}{0.88235,0.63922,0.00000}%
%
\begin{tikzpicture}

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground}   %% some 

\begin{axis}[%
width=0.655\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=1 1.148 1.148,
clip=false,
xmin=-0.0285616626666667,
xmax=0.1675,
tick align=outside,
ymin=-0.1,
ymax=0.125,
zmin=-0.1,
zmax=0.125,
view={110}{27},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
ticks=none,         % [B]
grid=none,          % [B]
%axis lines=center
axis line style={draw=none} % [B]
]
\begin{pgfonlayer}{foreground}
  \addplot3 [color=black,line width=1pt,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
   table[row sep=crcr] {%
  0	0	0\\
  0.1675	0	0\\
  };
   \node[align=center, inner sep=0]
  at (axis cs:0.186,0,0) {$x'$};
  \addplot3 [color=black,line width=1pt,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
   table[row sep=crcr] {%
  0	0	0\\
  0	0.125	0\\
  };
   \node[align=center, inner sep=0]
  at (axis cs:0,0.137,0) {$y'$};
  \addplot3 [color=black,line width=1pt,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
   table[row sep=crcr] {%
  0	0	0\\
  0	0	0.125\\
  };
   \node[align=center, inner sep=0]
  at (axis cs:0,0,0.137) {$z'$};
\end{pgfonlayer}
%\node[centered, align=center, inner sep=0]
%at (axis cs:0,0,0.15) {PA1};

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.85e-05	-0.0792308639	-0.0792308639\\
-1.85e-05	0.0792308639	-0.0792308639\\
-1.85e-05	0.0792308639	0.0792308639\\
-1.85e-05	-0.0792308639	0.0792308639\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0285616626666667	-0.0792308639	-0.0792308639\\
-0.0285616626666667	0.0792308639	-0.0792308639\\
-0.0285616626666667	0.0792308639	0.0792308639\\
-0.0285616626666667	-0.0792308639	0.0792308639\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0285616626666667	-0.0792308639	-0.0792308639\\
-0.0285616626666667	0.0792308639	-0.0792308639\\
-1.85e-05	0.0792308639	-0.0792308639\\
-1.85e-05	-0.0792308639	-0.0792308639\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0285616626666667	-0.0792308639	0.0792308639\\
-0.0285616626666667	0.0792308639	0.0792308639\\
-1.85e-05	0.0792308639	0.0792308639\\
-1.85e-05	-0.0792308639	0.0792308639\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0285616626666667	-0.0792308639	-0.0792308639\\
-0.0285616626666667	-0.0792308639	0.0792308639\\
-1.85e-05	-0.0792308639	0.0792308639\\
-1.85e-05	-0.0792308639	-0.0792308639\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0285616626666667	0.0792308639	-0.0792308639\\
-0.0285616626666667	0.0792308639	0.0792308639\\
-1.85e-05	0.0792308639	0.0792308639\\
-1.85e-05	0.0792308639	-0.0792308639\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-0.05888780425	-0.05888780425\\
0	-0.02676718375	-0.05888780425\\
0	-0.02676718375	-0.02676718375\\
0	-0.05888780425	-0.02676718375\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-0.05888780425	-0.01606031025\\
0	-0.02676718375	-0.01606031025\\
0	-0.02676718375	0.01606031025\\
0	-0.05888780425	0.01606031025\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-0.05888780425	0.02676718375\\
0	-0.02676718375	0.02676718375\\
0	-0.02676718375	0.05888780425\\
0	-0.05888780425	0.05888780425\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-0.01606031025	-0.05888780425\\
0	0.01606031025	-0.05888780425\\
0	0.01606031025	-0.02676718375\\
0	-0.01606031025	-0.02676718375\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-0.01606031025	-0.01606031025\\
0	0.01606031025	-0.01606031025\\
0	0.01606031025	0.01606031025\\
0	-0.01606031025	0.01606031025\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-0.01606031025	0.02676718375\\
0	0.01606031025	0.02676718375\\
0	0.01606031025	0.05888780425\\
0	-0.01606031025	0.05888780425\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.02676718375	-0.05888780425\\
0	0.05888780425	-0.05888780425\\
0	0.05888780425	-0.02676718375\\
0	0.02676718375	-0.02676718375\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.02676718375	-0.01606031025\\
0	0.05888780425	-0.01606031025\\
0	0.05888780425	0.01606031025\\
0	0.02676718375	0.01606031025\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=white!50!mycolor2, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0.02676718375	0.02676718375\\
0	0.05888780425	0.02676718375\\
0	0.05888780425	0.05888780425\\
0	0.02676718375	0.05888780425\\
}--cycle;
\addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	-0.042827494	0\\
0	-0.042827494	-0.05\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	-0.042827494	-0.05\\
0	0.007172506	-0.1\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	0	0\\
0	0	-0.05\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	0	-0.05\\
0	0.05	-0.1\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	0.042827494	0\\
0	0.042827494	-0.05\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	0.042827494	-0.05\\
0	0.092827494	-0.1\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	0.007172506	-0.1\\
0	0.110327494	-0.1\\
};
 \node[align=center, inner sep=0]
at (axis cs:0,0.125,-0.1) {$\mathbf{p}_y$};
\addplot3 [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	-0.042827494\\
0	0	0\\
0	0	0.042827494\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	0	-0.042827494\\
0	-0.05	-0.04282744\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	-0.05	-0.042827494\\
0	-0.1	0.007172506\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	0	0\\
0	-0.05	0\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	-0.05	0\\
0	-0.1	0.05\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	0	0.042827494\\
0	-0.05	0.042827494\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	-0.05	0.042827494\\
0	-0.1	0.092827494\\
};
 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
0	-0.1	0.007172506\\
0	-0.1	0.110327494\\
};
 \node[align=center, inner sep=0]
at (axis cs:0,-0.1,0.12) {$\mathbf{p}_z$};
\addplot3 [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
0	-0.042827494	0\\
0	0	0\\
0	0.042827494	0\\
};
 \end{axis}


\end{tikzpicture}%

==> figures/geometricModel/AP4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{mycolor3}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor4}{rgb}{0.88235,0.63922,0.00000}%
%

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground}   %% some 

\begin{tikzpicture}

\begin{axis}[%
width=0.969\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=1.377 1 1.147,
xmin=-1.5,
xmax=0,
tick align=outside,
ymin=-0.375,
ymax=0.714691254720599,
zmin=-0.25,
zmax=1,
view={18}{29},
line cap = round, 
line join = round,
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
ticks=none,         % [B]
grid=none,          % [B]
%axis lines=center
axis line style={draw=none} % [B]
]
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.35,0.65,0.9) {PA};


  \addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
  table[row sep=crcr] {%
  x	y	z\\
  -0.413393811144882	0.67880694123606	0.662194152052213\\
  -0.259523180854537	0.64778675110493	0.683912718202907\\
  -0.285973451589966	0.624781490112394	0.838448346205155\\
  -0.43984408188031	0.655801680243524	0.816729780054461\\
  }--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.259523180854537	0.64778675110493	0.683912718202907\\
-0.413393811144882	0.67880694123606	0.662194152052213\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.285973451589966	0.624781490112394	0.838448346205155\\
-0.43984408188031	0.655801680243524	0.816729780054461\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
-0.43984408188031	0.655801680243524	0.816729780054461\\
-0.413393811144882	0.67880694123606	0.662194152052213\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.285973451589966	0.624781490112394	0.838448346205155\\
-0.259523180854537	0.64778675110493	0.683912718202907\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.397352160645408	0.670077025755416	0.684500130551271\\
-0.366162168018987	0.663789149377485	0.688902542608845\\
-0.371523709384276	0.659125920797917	0.72022733206876\\
-0.402713702010697	0.665413797175848	0.715824920011187\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.404500882465794	0.663859387649326	0.726266516497825\\
-0.373310889839373	0.657571511271394	0.730668928555398\\
-0.378672431204662	0.652908282691826	0.761993718015313\\
-0.409862423831083	0.659196159069757	0.75759130595774\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.41164960428618	0.657641749543235	0.768032902444378\\
-0.380459611659759	0.651353873165303	0.772435314501952\\
-0.385821153025048	0.646690644585735	0.803760103961867\\
-0.41701114565147	0.652978520963666	0.799357691904294\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.35576550381018	0.661693190584841	0.690370013294702\\
-0.324575511183759	0.655405314206909	0.694772425352276\\
-0.329937052549048	0.650742085627341	0.726097214812191\\
-0.361127045175469	0.657029962005273	0.721694802754618\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.362914225630566	0.65547555247875	0.732136399241256\\
-0.331724233004145	0.649187676100818	0.736538811298829\\
-0.337085774369434	0.64452444752125	0.767863600758744\\
-0.368275766995855	0.650812323899182	0.763461188701171\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.370062947450952	0.649257914372659	0.773902785187809\\
-0.338872954824531	0.642970037994728	0.778305197245382\\
-0.34423449618982	0.638306809415159	0.809629986705298\\
-0.375424488816241	0.644594685793091	0.805227574647724\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.314178846974952	0.653309355414265	0.696239896038133\\
-0.28298885434853	0.647021479036334	0.700642308095706\\
-0.28835039571382	0.642358250456765	0.731967097555622\\
-0.319540388340241	0.648646126834697	0.727564685498048\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.321327568795338	0.647091717308174	0.738006281984687\\
-0.290137576168917	0.640803840930243	0.74240869404226\\
-0.295499117534206	0.636140612350675	0.773733483502175\\
-0.326689110160627	0.642428488728606	0.769331071444602\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328476290615724	0.640874079202084	0.77977266793124\\
-0.297286297989303	0.634586202824152	0.784175079988813\\
-0.302647839354592	0.629922974244584	0.815499869448729\\
-0.333837831981013	0.636210850622515	0.811097457391155\\
}--cycle;



% ---------- LEFT WALL ----------
\begin{pgfonlayer}{main}
\addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.75	0.55	1\\
-0.75	-0.25	1\\
-0.75	-0.25	-0.25\\
-0.75	0.55	-0.25\\
}--cycle;
\end{pgfonlayer}
% ---------- LEFT WALL ----------


 \node[right, align=left, inner sep=0]
at (axis cs:-0.20,-0.299,0.28) {PM};

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.270636323375558	-0.332024259251664	0.3\\
-0.243744644628818	-0.292046269030564	0.3\\
-0.283722634849918	-0.265154590283823	0.3\\
-0.310614313596659	-0.305132580504923	0.3\\
}--cycle;











% ---------- VA --- BEGIN ----------
\begin{pgfonlayer}{background}

\node[right, align=left, inner sep=0]
at (axis cs:-1.15,-0.299,0.28) {VM};

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22936367662444	-0.332024259251664	0.3\\
-1.25625535537118	-0.292046269030564	0.3\\
-1.21627736515008	-0.265154590283823	0.3\\
-1.18938568640334	-0.305132580504923	0.3\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:-1.15,0.65,0.9) {VA};

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10264783935459	0.670077025755416	0.684500130551271\\
-1.13383783198101	0.663789149377485	0.688902542608845\\
-1.12847629061572	0.659125920797917	0.72022733206876\\
-1.0972862979893	0.665413797175848	0.715824920011187\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09549911753421	0.663859387649326	0.726266516497825\\
-1.12668911016063	0.657571511271394	0.730668928555398\\
-1.12132756879534	0.652908282691826	0.761993718015313\\
-1.09013757616892	0.659196159069757	0.75759130595774\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08835039571382	0.657641749543235	0.768032902444378\\
-1.11954038834024	0.651353873165303	0.772435314501952\\
-1.11417884697495	0.646690644585735	0.803760103961867\\
-1.08298885434853	0.652978520963666	0.799357691904294\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.14423449618982	0.661693190584841	0.690370013294702\\
-1.17542448881624	0.655405314206909	0.694772425352276\\
-1.17006294745095	0.650742085627341	0.726097214812191\\
-1.13887295482453	0.657029962005273	0.721694802754618\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.13708577436943	0.65547555247875	0.732136399241256\\
-1.16827576699586	0.649187676100818	0.736538811298829\\
-1.16291422563057	0.64452444752125	0.767863600758744\\
-1.13172423300414	0.650812323899182	0.763461188701171\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12993705254905	0.649257914372659	0.773902785187809\\
-1.16112704517547	0.642970037994728	0.778305197245382\\
-1.15576550381018	0.638306809415159	0.809629986705298\\
-1.12457551118376	0.644594685793091	0.805227574647724\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.18582115302505	0.653309355414265	0.696239896038133\\
-1.21701114565147	0.647021479036334	0.700642308095706\\
-1.21164960428618	0.642358250456765	0.731967097555622\\
-1.18045961165976	0.648646126834697	0.727564685498048\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17867243120466	0.647091717308174	0.738006281984687\\
-1.20986242383108	0.640803840930243	0.74240869404226\\
-1.20450088246579	0.636140612350675	0.773733483502175\\
-1.17331088983937	0.642428488728606	0.769331071444602\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17152370938428	0.640874079202084	0.77977266793124\\
-1.2027137020107	0.634586202824152	0.784175079988813\\
-1.19735216064541	0.629922974244584	0.815499869448729\\
-1.16616216801899	0.636210850622515	0.811097457391155\\
}--cycle;
\end{pgfonlayer} 
% ---------- VA --- END ----------




%\addplot3 [color=black, line width=1.5pt, only marks, mark=o, mark options={solid, black}]
% table[row sep=crcr] {%
%0	0	0\\
%};
 
 % Line below SFV pos
 \addplot3 [color=black, line cap = round, line join = round]
 table[row sep=crcr] {%
-1.5	-0	-0.25\\
-1.5	-0	-0\\
};
 
\begin{pgfonlayer}{main}
    \addplot3 [color=black, dashed, line cap = round, line join = round]
     table[row sep=crcr] {%
    0	0	0\\
    -0.75	-0	-0\\
    };
\end{pgfonlayer} 

\begin{pgfonlayer}{background}
\addplot3 [color=black, dashed, line cap = round, line join = round]
     table[row sep=crcr] {%
    -0.75	0	0\\
    -1.5	-0	-0\\
    };
\end{pgfonlayer} 
 
 
 

% ---------- LoS: PA --> PM  ----------
%  \addplot3 [color=black,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
%  table[row sep=crcr] {%
% -0.35	0.65	0.75\\
% -0.277179479112738	-0.298589424767744	0.3\\
% };
% \node[right,align=left] at ([xshift=0.5mm,yshift=0mm]$(-0.35,0.65,0.75)!0.5!(-0.277179479112738,-0.298589424767744,0.3)$) 
%             {\scalebox{0.8}{LoS}};
% ---------- LoS: PA --> PM  ----------

% ---------- SMC: PK --> PM  ----------
 \addplot3 [color=black, line cap = round, line join = round,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
-0.35	0.65	0.75\\
-0.75	0.215276295839855	0.54377203480846\\
-0.277179479112738	-0.298589424767744	0.3\\
};
\node[right,align=left] at ([xshift=0.5mm,yshift=0mm]$(-0.75,0.215276295839855,0.54377203480846)!0.8!(-0.277179479112738,-0.298589424767744,0.3)$) {$\range{s}{n}{j}$};
% ---------- SMC: PK --> PM  ----------


% ---------- dashed VA connection "behind RP" ----------
\begin{pgfonlayer}{background}
 \addplot3 [color=black, densely dashed, line cap = round, line join = round]
 table[row sep=crcr] {%
-1.15	0.65	0.75\\
-0.75	0.215276295839855	0.54377203480846\\
};
\end{pgfonlayer}
% ---------- VA connection "behind RP" ----------

% ---------- dashed VM connection "behind RP" ----------
\begin{pgfonlayer}{background}
 \addplot3 [color=black, densely dashed, line cap = round, line join = round,arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}]
 table[row sep=crcr] {%
-0.75	0.215276295839855	0.54377203480846\\
-1.228	-0.2986	0.3\\
};
\node[left,align=right] at ([xshift=0.5mm,yshift=3mm]$(-0.75,0.215276,0.543772)!0.8!(-1.228,-0.2986,0.3)$) {$\ranget{s}{n}{j}$};
\end{pgfonlayer}
% ---------- VM connection "behind RP" ----------

 




% ---------- RP ----------
\addplot3 [color=green, mark size = 1, only marks, mark=*, mark options={solid, black}]
 table[row sep=crcr] {%
-0.75	0.215276295839855	0.54377203480846\\
};
 \node[right,align=left, inner sep=0]
at (axis cs:-0.73,0.215276295839855,0.54377203480846) {}%{$\bm{p}_{\scriptscriptstyle k,j,n}^{\scriptscriptstyle \mathrm{RP}}$}%
;
% ---------- RP ----------





% ---------- ---------- ---------- ---------- ---------- 
% ---------- ---------- ---------- ---------- ---------- 
% ---------- ---------- ---------- ---------- ---------- 

\addplot3 [draw=none]
 table[row sep=crcr] {%
1	0	-0.25\\
1	0	0\\
};


\addplot3 [color=black, line width=1.0pt, only marks, mark=*, mark size = 1, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0\\
};
 \addplot3 [color=black, line cap = round, line join = round]
 table[row sep=crcr] {%
0	0	-0.25\\
0	0	0\\
};
 \node[align=center, inner sep=0]
at (axis cs:0,0,0.09) {$\mathbf{0}$};

 \node[align=center, inner sep=0]
at (axis cs:-.73,0,0.09) {$\pwk$};

 \node[align=center, inner sep=0]
at (axis cs:-1.5,0,0.09) {$\psfvDet{k}$};



 

 \addplot3 [color=red, line width=0.9pt, only marks, mark=*, mark size=1.01, mark options={solid, black}]
 table[row sep=crcr] {%
-0.75	0	0\\
};

\addplot3 [color=black, line width=1.0pt, only marks, mark=*, mark size = 1, mark options={solid, SFVcolor}]
 table[row sep=crcr] {%
-1.5	-0	-0\\
};



% \addplot3 [stealth-stealth,color=black, line width=1.0pt, line cap = round, line join = round,
% {-Stealth[inset=0pt, scale=1.05, angle'=25]}
% ]
%  table[row sep=crcr] {%
% -0.75	0	0\\
% -0.49	0	0\\
% }%;

% node[xshift=-0.2cm,yshift=0.25cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
% ] {$\nw$};

\addplot3 [stealth-stealth,color=black, line width=0.75pt, line cap = round, line join = round,
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {%
-0.75	0.215276295839855	0.54377203480846\\
-0.50	0.215276295839855	0.54377203480846\\
}%;
node[right,align=left,xshift=-0cm,yshift=0cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
] {$\nw$};


 \node[right,align=left, inner sep=0]
at (axis cs:-0.72,-0.1,-0.2) {surface $k$};

 \addplot3 [color=black, line width=0.3pt]
 table[row sep=crcr] {%
-0.641323688122529	0.333386717974448	0.59980227146599\\
-0.636713559824621	0.329796050524394	0.598098899796081\\
-0.632248656317901	0.326058577265673	0.59632588512555\\
-0.627934701276609	0.322179089361046	0.594485500327343\\
-0.62377722487028	0.31816256002549	0.592580104637904\\
-0.619781556674475	0.314014138150904	0.590612140632801\\
-0.615952818838662	0.309739141705611	0.588584131095532\\
-0.612295919520004	0.305343050917125	0.5864986757835\\
-0.608815546591464	0.300831501246897	0.58435844809532\\
-0.6055161616323	0.296210276166081	0.58216619164372\\
-0.602401994208656	0.29148529974155	0.579924716738431\\
-0.599477036451566	0.286662629041684	0.577636896783585\\
-0.596745037939347	0.281748446371657	0.575305664594218\\
-0.594209500890912	0.276749051348185	0.572934008636622\\
-0.59187367567619	0.271670852823883	0.570524969197356\\
-0.589740556649391	0.266520360671592	0.568081634485821\\
-0.587812878310465	0.26130417743921	0.565607136675404\\
-0.586093111799684	0.256028989885713	0.563104647888272\\
-0.584583461729813	0.250701560409229	0.560577376128938\\
-0.583285863359971	0.245328718378145	0.558028561171846\\
-0.582201980114765	0.239917351376366	0.555461470408214\\
-0.581333201451906	0.234474396373946	0.552879394657487\\
-0.58068064108103	0.229006830834405	0.550285643948748\\
-0.580245135536001	0.223521663770141	0.547683543277508\\
-0.580027243102539	0.218025926757399	0.545076428343311\\
-0.580027243102539	0.212526664922311	0.542467641273609\\
-0.580245135536001	0.207030927909569	0.539860526339412\\
-0.58068064108103	0.201545760845305	0.537258425668172\\
-0.581333201451906	0.196078195305764	0.534664674959433\\
-0.582201980114765	0.190635240303344	0.532082599208706\\
-0.583285863359971	0.185223873301566	0.529515508445074\\
-0.584583461729813	0.179851031270482	0.526966693487982\\
-0.586093111799684	0.174523601793997	0.524439421728648\\
-0.587812878310465	0.1692484142405	0.521936932941516\\
-0.589740556649391	0.164032231008118	0.519462435131099\\
-0.59187367567619	0.158881738855828	0.517019100419564\\
-0.594209500890912	0.153803540331525	0.514610060980298\\
-0.596745037939347	0.148804145308053	0.512238405022702\\
-0.599477036451566	0.143889962638026	0.509907172833335\\
-0.602401994208656	0.13906729193816	0.507619352878489\\
-0.6055161616323	0.134342315513629	0.5053778779732\\
-0.608815546591464	0.129721090432813	0.5031856215216\\
-0.612295919520004	0.125209540762586	0.50104539383342\\
-0.615952818838662	0.120813449974099	0.498959938521388\\
-0.619781556674475	0.116538453528807	0.496931928984119\\
-0.62377722487028	0.11239003165422	0.494963964979016\\
-0.627934701276609	0.108373502318664	0.493058569289577\\
-0.632248656317901	0.104494014414037	0.491218184491371\\
-0.636713559824621	0.100756541155316	0.489445169820839\\
-0.641323688122529	0.0971658737052618	0.48774179815093\\
};





 \end{axis}
\end{tikzpicture}%

==> figures/geometricModel/AP5NLoS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72941,0.04706,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%
\definecolor{mycolor3}{rgb}{0.00000,0.38431,0.60784}%
\definecolor{mycolor4}{rgb}{0.88235,0.63922,0.00000}%
%

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground}   %% some 

\begin{tikzpicture}

\begin{axis}[%
width=0.969\figurewidth,
height=\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=1.377 1 1.147,
xmin=-1.5,
xmax=0,
ymin=-0.375,
ymax=0.714691254720599,
zmin=-0.25,
zmax=1,
view={18}{29},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
ticks=none,         % [B]
grid=none,          % [B]
%axis lines=center
axis line style={draw=none} % [B]
]
 \node[centered, align=center, inner sep=0]
at (axis cs:-0.35,0.65,0.9) {PA};


\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
  table[row sep=crcr] {%
  x	y	z\\
  -0.413393811144882	0.67880694123606	0.662194152052213\\
  -0.259523180854537	0.64778675110493	0.683912718202907\\
  -0.285973451589966	0.624781490112394	0.838448346205155\\
  -0.43984408188031	0.655801680243524	0.816729780054461\\
  }--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.259523180854537	0.64778675110493	0.683912718202907\\
-0.413393811144882	0.67880694123606	0.662194152052213\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.285973451589966	0.624781490112394	0.838448346205155\\
-0.43984408188031	0.655801680243524	0.816729780054461\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407066438493357	0.714691254720599	0.668619134625889\\
-0.433516709228785	0.691685993728063	0.823154762628137\\
-0.43984408188031	0.655801680243524	0.816729780054461\\
-0.413393811144882	0.67880694123606	0.662194152052213\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor2, fill=mycolor3, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.253195808203013	0.683671064589469	0.690337700776583\\
-0.279646078938441	0.660665803596933	0.844873328778831\\
-0.285973451589966	0.624781490112394	0.838448346205155\\
-0.259523180854537	0.64778675110493	0.683912718202907\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.397352160645408	0.670077025755416	0.684500130551271\\
-0.366162168018987	0.663789149377485	0.688902542608845\\
-0.371523709384276	0.659125920797917	0.72022733206876\\
-0.402713702010697	0.665413797175848	0.715824920011187\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.404500882465794	0.663859387649326	0.726266516497825\\
-0.373310889839373	0.657571511271394	0.730668928555398\\
-0.378672431204662	0.652908282691826	0.761993718015313\\
-0.409862423831083	0.659196159069757	0.75759130595774\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.41164960428618	0.657641749543235	0.768032902444378\\
-0.380459611659759	0.651353873165303	0.772435314501952\\
-0.385821153025048	0.646690644585735	0.803760103961867\\
-0.41701114565147	0.652978520963666	0.799357691904294\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.35576550381018	0.661693190584841	0.690370013294702\\
-0.324575511183759	0.655405314206909	0.694772425352276\\
-0.329937052549048	0.650742085627341	0.726097214812191\\
-0.361127045175469	0.657029962005273	0.721694802754618\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.362914225630566	0.65547555247875	0.732136399241256\\
-0.331724233004145	0.649187676100818	0.736538811298829\\
-0.337085774369434	0.64452444752125	0.767863600758744\\
-0.368275766995855	0.650812323899182	0.763461188701171\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.370062947450952	0.649257914372659	0.773902785187809\\
-0.338872954824531	0.642970037994728	0.778305197245382\\
-0.34423449618982	0.638306809415159	0.809629986705298\\
-0.375424488816241	0.644594685793091	0.805227574647724\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.314178846974952	0.653309355414265	0.696239896038133\\
-0.28298885434853	0.647021479036334	0.700642308095706\\
-0.28835039571382	0.642358250456765	0.731967097555622\\
-0.319540388340241	0.648646126834697	0.727564685498048\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.321327568795338	0.647091717308174	0.738006281984687\\
-0.290137576168917	0.640803840930243	0.74240869404226\\
-0.295499117534206	0.636140612350675	0.773733483502175\\
-0.326689110160627	0.642428488728606	0.769331071444602\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328476290615724	0.640874079202084	0.77977266793124\\
-0.297286297989303	0.634586202824152	0.784175079988813\\
-0.302647839354592	0.629922974244584	0.815499869448729\\
-0.333837831981013	0.636210850622515	0.811097457391155\\
}--cycle;



% ---------- LEFT WALL ----------
\begin{pgfonlayer}{main}
\addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.75	0.55	1\\
-0.75	-0.25	1\\
-0.75	-0.25	-0.25\\
-0.75	0.55	-0.25\\
}--cycle;
\end{pgfonlayer}
% ---------- LEFT WALL ----------



\addplot3 [color=mycolor1, line width=0.3pt]
 table[row sep=crcr] {%
-0.33	0.225	0.3\\
-0.327700592457248	0.22416912871796	0.3\\
-0.32535436693916	0.223316615093361	0.3\\
-0.322961304109093	0.222442045507955	0.3\\
-0.320521456475297	0.221545007303093	0.3\\
-0.31803495338668	0.220625089395293	0.3\\
-0.315502006205982	0.219681882922855	0.3\\
-0.312922913656427	0.218714981923434	0.3\\
-0.310298067336605	0.217723984042298	0.3\\
-0.307627957396944	0.216708491270785	0.3\\
-0.304913178369582	0.215668110714315	0.3\\
-0.302154435141802	0.214602455389045	0.3\\
-0.299352549061399	0.213511145046043	0.3\\
-0.296508464160409	0.212393807021578	0.3\\
-0.293623253481595	0.211250077111841	0.3\\
-0.29069812548986	0.210079600470131	0.3\\
-0.287734430548437	0.208882032524189	0.3\\
-0.284733667437229	0.207657039911048	0.3\\
-0.281697489888076	0.206404301426383	0.3\\
-0.278627713108979	0.205123508985003	0.3\\
-0.275526320266476	0.203814368588682	0.3\\
-0.272395468892376	0.202476601297164	0.3\\
-0.26923749717801	0.201109944197719	0.3\\
-0.266054930115978	0.199714151368203	0.3\\
-0.262850485446154	0.198288994828126	0.3\\
-0.25962707935941	0.196834265471771	0.3\\
-0.256387831909217	0.195349773976973	0.3\\
-0.253136072077937	0.193835351682674	0.3\\
-0.24987534244133	0.19229085142795	0.3\\
-0.246609403371546	0.190716148344755	0.3\\
-0.243342236715716	0.189111140596198	0.3\\
-0.24007804888422	0.18747575005176	0.3\\
-0.236821273279881	0.18580992289051	0.3\\
-0.233576571996684	0.184113630122997	0.3\\
-0.230348836714283	0.182386868022242	0.3\\
-0.227143188712544	0.180629658453976	0.3\\
-0.223964977928718	0.178842049096112	0.3\\
-0.220819780978703	0.177024113537302	0.3\\
-0.217713398063168	0.175175951244422	0.3\\
-0.214651848679242	0.173297687388855	0.3\\
-0.211641366059084	0.171389472521618	0.3\\
-0.208688390257924	0.16945148208763	0.3\\
-0.205799559816294	0.167483915769809	0.3\\
-0.20298170192414	0.165486996654186	0.3\\
-0.200241821018389	0.163460970207877	0.3\\
-0.197587085750472	0.161406103062559	0.3\\
-0.195024814266244	0.159322681597031	0.3\\
-0.192562457747814	0.157211010313552	0.3\\
-0.190207582175017	0.155071410003936	0.3\\
-0.1879678482737	0.152904215702817	0.3\\
-0.185850989628587	0.150709774427107	0.3\\
-0.183864788950416	0.148488442702486	0.3\\
-0.182017052500071	0.146240583879668	0.3\\
-0.180315582686825	0.143966565245371	0.3\\
-0.178768148873226	0.141666754935109	0.3\\
-0.177382456435829	0.139341518657425	0.3\\
-0.176166114148598	0.136991216241642	0.3\\
-0.175126599974437	0.134616198023937	0.3\\
-0.174271225369717	0.132216801089209	0.3\\
-0.173607098226786	0.129793345389081	0.3\\
-0.17314108460006	0.127346129759148	0.3\\
-0.172879769382218	0.124875427861467	0.3\\
-0.172829416118043	0.122381484081041	0.3\\
-0.172995926164306	0.119864509407802	0.3\\
-0.173384797424547	0.117324677338172	0.3\\
-0.174001082907364	0.114762119832755	0.3\\
-0.174849349375537	0.112176923368895	0.3\\
-0.175933636370811	0.10956912512887	0.3\\
-0.177257415914897	0.106938709366096	0.3\\
-0.178823553201167	0.104285603993081	0.3\\
-0.180634268603023	0.101609677435737	0.3\\
-0.182691101333903	0.0989107357991703	0.3\\
-0.184994875099939	0.0961885203899927	0.3\\
-0.187545666089112	0.0934427056397065	0.3\\
-0.190342773640139	0.0906728974725586	0.3\\
-0.193384693930032	0.0878786321596007	0.3\\
-0.196669097011082	0.0850593756983779	0.3\\
-0.200192807515786	0.0822145237547635	0.3\\
-0.203951789331923	0.0793434021999234	0.3\\
-0.207941134529483	0.0764452682712571	0.3\\
-0.212155056796494	0.0735193123814275	0.3\\
-0.216586889612135	0.0705646605942997	0.3\\
-0.221229089352935	0.0675803777807881	0.3\\
-0.226073243491608	0.0645654714613232	0.3\\
-0.231110084008455	0.0615188963349484	0.3\\
-0.236329506092646	0.0584395594880161	0.3\\
-0.241720592165477	0.0553263262681551	0.3\\
-0.247271641210393	0.0521780268017219	0.3\\
-0.252970203345711	0.0489934631254045	0.3\\
-0.25880311952618	0.0457714168951566	0.3\\
-0.264756566209352	0.0425106576282694	0.3\\
-0.270816104772948	0.0392099514272852	0.3\\
-0.276966735420583	0.0358680701277004	0.3\\
-0.283192955266107	0.0324838008051246	0.3\\
-0.289478820242077	0.0290559555718554	0.3\\
-0.29580801043612	0.0255833815877852	0.3\\
-0.302163898420913	0.0220649712062852	0.3\\
-0.308529620109614	0.0184996721722747	0.3\\
-0.314888147639513	0.0148864977871609	0.3\\
-0.32122236376278	0.0112245369537791	0.3\\
-0.327515137204913	0.00751296401391321	0.3\\
-0.333749398439104	0.00375104829145644	0.3\\
-0.339908215318457	-6.18367442038054e-05	0.3\\
-0.345974868007932	-0.00392620477744078	0.3\\
-0.351932922664075	-0.00784244848759022	0.3\\
-0.357766303322896	-0.0118108320068827	0.3\\
-0.363459361474555	-0.0158314840644622	0.3\\
-0.36899694282753	-0.0199043918795882	0.3\\
-0.374364450794228	-0.0240293958601095	0.3\\
-0.379547906264274	-0.028206185154644	0.3\\
-0.384534003270273	-0.0324342940987035	0.3\\
-0.38931016019332	-0.0367130995863732	0.3\\
-0.393864566201088	-0.0410418193902404	0.3\\
-0.398186222659527	-0.0454195114431507	0.3\\
-0.402264979309154	-0.0498450740862161	0.3\\
-0.406091565048088	-0.0543172472784052	0.3\\
-0.409657613215574	-0.0588346147541405	0.3\\
-0.412955681321115	-0.0633956071067379	0.3\\
-0.415979265214838	-0.0679985057673274	0.3\\
-0.418722807743712	-0.0726414478412216	0.3\\
-0.421181701985159	-0.0773224317566146	0.3\\
-0.423352289193926	-0.082039323674074	0.3\\
-0.425231851639357	-0.086789864599621	0.3\\
-0.426818600548017	-0.0915716781392782	0.3\\
-0.428111659400674	-0.0963822788288947	0.3\\
-0.429111042862618	-0.101219080969802	0.3\\
-0.429817631652137	-0.106079407898458	0.3\\
-0.430233143673384	-0.11096050161667	0.3\\
-0.430360101757002	-0.115859532708266	0.3\\
-0.430201798364599	-0.120773610468115	0.3\\
-0.429762257621675	-0.125699793170239	0.3\\
-0.429046195047933	-0.130635098403267	0.3\\
-0.428058975354382	-0.135576513403678	0.3\\
-0.426806568673329	-0.140521005320029	0.3\\
-0.425295505580682	-0.145465531344709	0.3\\
-0.423532831260144	-0.150407048653481	0.3\\
-0.421526059146229	-0.155342524097267	0.3\\
-0.419283124367912	-0.160268943595086	0.3\\
-0.416812337297482	-0.165183321181767	0.3\\
-0.414122337490094	-0.170082707668994	0.3\\
-0.411222048279096	-0.174964198883199	0.3\\
-0.408120632270581	-0.179824943448911	0.3\\
-0.404827447958292	-0.184662150091208	0.3\\
-0.401352007657172	-0.189473094435873	0.3\\
-0.397703936930852	-0.194255125290743	0.3\\
-0.393892935665472	-0.199005670396411	0.3\\
-0.3899287409196	-0.203722241638947	0.3\\
-0.385821091658021	-0.208402439721577	0.3\\
-0.381579695455829	-0.213043958296241	0.3\\
-0.377214197238847	-0.217644587559674	0.3\\
-0.372734150107029	-0.222202217322089	0.3\\
-0.368148988269294	-0.226714839559625	0.3\\
-0.363468002101206	-0.231180550464532	0.3\\
-0.358700315321264	-0.235597552009523	0.3\\
-0.353854864267205	-0.239964153044883	0.3\\
-0.348940379240721	-0.244278769948768	0.3\\
-0.343965367877401	-0.248539926852646	0.3\\
-0.338938100488418	-0.252746255465097	0.3\\
-0.333866597311575	-0.25689649451813	0.3\\
-0.328758617601643	-0.26098948886089	0.3\\
-0.323621650483544	-0.26502418822607	0.3\\
-0.318462907486694	-0.26899964569456	0.3\\
-0.313289316674702	-0.272915015883897	0.3\\
-0.308107518281542	-0.276769552885852	0.3\\
-0.302923861763233	-0.280562607978199	0.3\\
-0.297744404172817	-0.284293627135141	0.3\\
-0.29257490976605	-0.287962148360263	0.3\\
-0.287420850745519	-0.291567798865109	0.3\\
-0.282287409051918	-0.295110292115623	0.3\\
-0.277179479112738	-0.298589424767744	0.3\\
-0.272101671460745	-0.302005073512464	0.3\\
-0.267058317137066	-0.305357191849554	0.3\\
-0.262053472796625	-0.308645806808112	0.3\\
-0.257090926436823	-0.311871015630933	0.3\\
-0.252174203673781	-0.315032982438579	0.3\\
-0.247306574494082	-0.318131934887889	0.3\\
-0.242491060413711	-0.321168160838514	0.3\\
-0.23773044197973	-0.324142005039979	0.3\\
-0.233027266554141	-0.327053865850647	0.3\\
-0.228383856323304	-0.329904191998901	0.3\\
-0.223802316480199	-0.332693479395824	0.3\\
-0.219284543530651	-0.335422268007656	0.3\\
-0.214832233678468	-0.33809113879535	0.3\\
-0.210446891248112	-0.34070071072764	0.3\\
-0.20612983710712	-0.34325163787315	0.3\\
-0.201882217053969	-0.345744606576277	0.3\\
-0.197705010140384	-0.348180332720785	0.3\\
-0.193599036900302	-0.350559559084343	0.3\\
-0.189564967460686	-0.352883052786556	0.3\\
-0.185603329512316	-0.355151602832417	0.3\\
-0.181714516121322	-0.35736601775252	0.3\\
-0.177898793364826	-0.359527123340868	0.3\\
-0.174156307776417	-0.36163576049059	0.3\\
-0.170487093589398	-0.363692783127475	0.3\\
-0.166891079767826	-0.365699056240787	0.3\\
-0.163368096817269	-0.367655454010528	0.3\\
-0.159917883368946	-0.369562858029916	0.3\\
-0.156540092532559	-0.371422155621642	0.3\\
-0.153234298014563	-0.373234238246148	0.3\\
-0.15	-0.375	0.3\\
};

 \node[centered, align=center, inner sep=0]
at (axis cs:-0.175,-0.299,0.38) {PM};

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267117559623564	-0.350004770240795	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.271438337333333\\
-0.328594824585789	-0.308651344256918	0.299423333333333\\
-0.267117559623564	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor1, fill=mycolor1, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.225764133639687	-0.28852750527857	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.271438337333333\\
-0.287241398601912	-0.247174079294693	0.299423333333333\\
-0.225764133639687	-0.28852750527857	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.270636323375558	-0.332024259251664	0.3\\
-0.243744644628818	-0.292046269030564	0.3\\
-0.283722634849918	-0.265154590283823	0.3\\
-0.310614313596659	-0.305132580504923	0.3\\
}--cycle;











% ---------- VA --- BEGIN ----------
\begin{pgfonlayer}{background}

\node[centered, align=center, inner sep=0]
at (axis cs:-1.223,-0.299,0.4) {VM};

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23288244037644	-0.350004770240795	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.271438337333333\\
-1.17140517541421	-0.308651344256918	0.299423333333333\\
-1.23288244037644	-0.350004770240795	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.27423586636031	-0.28852750527857	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.271438337333333\\
-1.21275860139809	-0.247174079294693	0.299423333333333\\
-1.27423586636031	-0.28852750527857	0.299423333333333\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22936367662444	-0.332024259251664	0.3\\
-1.25625535537118	-0.292046269030564	0.3\\
-1.21627736515008	-0.265154590283823	0.3\\
-1.18938568640334	-0.305132580504923	0.3\\
}--cycle;
\node[centered, align=center, inner sep=0]
at (axis cs:-1.15,0.65,0.9) {VA};

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09117415220198	0.704713148717788	0.666832583596733\\
-1.06472388146655	0.681707887725252	0.821368211598981\\
-1.05984271317344	0.654025406726039	0.816411743417064\\
-1.08629298390887	0.677030667718575	0.661876115414816\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=gray, fill=gray, fill opacity=0.3, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24504478249232	0.673692958586658	0.688551149747427\\
-1.21859451175689	0.650687697594122	0.843086777749675\\
-1.21371334346378	0.623005216594909	0.838130309567758\\
-1.24016361419921	0.646010477587445	0.68359468156551\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10264783935459	0.670077025755416	0.684500130551271\\
-1.13383783198101	0.663789149377485	0.688902542608845\\
-1.12847629061572	0.659125920797917	0.72022733206876\\
-1.0972862979893	0.665413797175848	0.715824920011187\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09549911753421	0.663859387649326	0.726266516497825\\
-1.12668911016063	0.657571511271394	0.730668928555398\\
-1.12132756879534	0.652908282691826	0.761993718015313\\
-1.09013757616892	0.659196159069757	0.75759130595774\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08835039571382	0.657641749543235	0.768032902444378\\
-1.11954038834024	0.651353873165303	0.772435314501952\\
-1.11417884697495	0.646690644585735	0.803760103961867\\
-1.08298885434853	0.652978520963666	0.799357691904294\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.14423449618982	0.661693190584841	0.690370013294702\\
-1.17542448881624	0.655405314206909	0.694772425352276\\
-1.17006294745095	0.650742085627341	0.726097214812191\\
-1.13887295482453	0.657029962005273	0.721694802754618\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.13708577436943	0.65547555247875	0.732136399241256\\
-1.16827576699586	0.649187676100818	0.736538811298829\\
-1.16291422563057	0.64452444752125	0.767863600758744\\
-1.13172423300414	0.650812323899182	0.763461188701171\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12993705254905	0.649257914372659	0.773902785187809\\
-1.16112704517547	0.642970037994728	0.778305197245382\\
-1.15576550381018	0.638306809415159	0.809629986705298\\
-1.12457551118376	0.644594685793091	0.805227574647724\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.18582115302505	0.653309355414265	0.696239896038133\\
-1.21701114565147	0.647021479036334	0.700642308095706\\
-1.21164960428618	0.642358250456765	0.731967097555622\\
-1.18045961165976	0.648646126834697	0.727564685498048\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17867243120466	0.647091717308174	0.738006281984687\\
-1.20986242383108	0.640803840930243	0.74240869404226\\
-1.20450088246579	0.636140612350675	0.773733483502175\\
-1.17331088983937	0.642428488728606	0.769331071444602\\
}--cycle;

\addplot3[area legend, line width=0.2pt, draw=mycolor4, fill=white!50!mycolor4, line cap=round,line join=round,forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17152370938428	0.640874079202084	0.77977266793124\\
-1.2027137020107	0.634586202824152	0.784175079988813\\
-1.19735216064541	0.629922974244584	0.815499869448729\\
-1.16616216801899	0.636210850622515	0.811097457391155\\
}--cycle;
\end{pgfonlayer} 
% ---------- VA --- END ----------




%\addplot3 [color=black, line width=1.5pt, only marks, mark=o, mark options={solid, black}]
% table[row sep=crcr] {%
%0	0	0\\
%};
 
 % Line below SFV pos
 \addplot3 [color=black]
 table[row sep=crcr] {%
-1.5	-0	-0.25\\
-1.5	-0	-0\\
};
 
\begin{pgfonlayer}{background}
    \addplot3 [color=black, dashed]
     table[row sep=crcr] {%
    0	0	0\\
    -1.5	-0	-0\\
    };
\end{pgfonlayer} 
 
 
 

% ---------- LoS: PA --> PM  ----------
\node[right,align=center] at ([xshift=2mm,yshift=0mm]$(-0.35,0.65,0.75)!0.5!(-0.277179479112738,-0.298589424767744,0.3)$) 
            {\scalebox{0.8}{LoS}\\[-3pt] \scalebox{0.8}{$\Rknj{0}{n}{j}$}};
% ---------- LoS: PA --> PM  ----------

% ---------- SMC: PA --> PK --> PM  ----------
\node[right,align=center] at ([xshift=1mm,yshift=0mm]$(-0.75,0.215276295839855,0.54377203480846)!0.4!(-0.277179479112738,-0.298589424767744,0.3)$) 
            {\scalebox{0.8}{SMC}\\[-3pt]\scalebox{0.8}{$\Rknj{k}{n}{j}$}};
% ---------- SMC: PA --> PK --> PM  ----------



 





% ---------- ---------- ---------- ---------- ---------- 
% ---------- ---------- ---------- ---------- ---------- 
% ---------- ---------- ---------- ---------- ---------- 

\addplot3 [draw=none]
 table[row sep=crcr] {%
1	0	-0.25\\
1	0	0\\
};


\addplot3 [color=black, line width=1.0pt, only marks, mark=*, mark size = 1, mark options={solid, black}]
 table[row sep=crcr] {%
0	0	0\\
};
 \addplot3 [color=black]
 table[row sep=crcr] {%
0	0	-0.25\\
0	0	0\\
};
 \node[align=center, inner sep=0]
at (axis cs:0,0,0.09) {$\origin$};

 \node[align=center, inner sep=0]
at (axis cs:-.73,0,0.09) {$\pwk$};

 \node[align=center, inner sep=0]
at (axis cs:-1.5,0,0.09) {$\psfvDet{k}$};



 \addplot3 [stealth-stealth,color=black, line width=1.0pt,
{-Stealth[inset=0pt, scale=1.05, angle'=25]}
]
 table[row sep=crcr] {%
-0.75	0	0\\
-0.49	0	0\\
}%;
node[xshift=-0.2cm,yshift=0.25cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm
] {$\nw$};

 \addplot3 [color=red, line width=0.9pt, only marks, mark=*, mark size=1.01, mark options={solid, black}]
 table[row sep=crcr] {%
-0.75	0	0\\
};

\addplot3 [color=black, line width=1.0pt, only marks, mark=*, mark size = 1, mark options={solid, SFVcolor}]
 table[row sep=crcr] {%
-1.5	-0	-0\\
};








 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.384437935014842	0.664601473276666	0.702363731310016\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.391586656835228	0.658383835170576	0.744130117256569\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.398735378655614	0.652166197064485	0.785896503203123\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.342851278179614	0.656217638106091	0.708233614053447\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.35	0.65	0.75\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.357148721820386	0.643782361893909	0.791766385946553\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.301264621344386	0.647833802935515	0.714103496796877\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.308413343164772	0.641616164829424	0.755869882743431\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEEblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.315562064985158	0.635398526723334	0.797636268689984\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.384437935014842	0.664601473276666	0.702363731310016\\
-0.75	0.244618926409209	0.526920062785148\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.391586656835228	0.658383835170576	0.744130117256569\\
-0.75	0.24575388799567	0.552629064411922\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.398735378655614	0.652166197064485	0.785896503203123\\
-0.75	0.246908540568517	0.578784103690611\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.342851278179614	0.656217638106091	0.708233614053447\\
-0.75	0.214442566470647	0.519349973467842\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.35	0.65	0.75\\
-0.75	0.215276295839855	0.54377203480846\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.357148721820386	0.643782361893909	0.791766385946553\\
-0.75	0.21612379509123	0.568597451145723\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.301264621344386	0.647833802935515	0.714103496796877\\
-0.75	0.186989717771985	0.512463108481925\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.308413343164772	0.641616164829424	0.755869882743431\\
-0.75	0.187570906696061	0.535720629350723\\
-0.277179479112738	-0.298589424767744	0.3\\
};
 \addplot3 [color=IEEElightblue,line cap=round,line join=round]
 table[row sep=crcr] {%
-0.315562064985158	0.635398526723334	0.797636268689984\\
-0.75	0.188161254549252	0.559344664404848\\
-0.277179479112738	-0.298589424767744	0.3\\
};






\begin{pgfonlayer}{background}
 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.11556206498516	0.664601473276666	0.702363731310016\\
-0.75	0.244618926409209	0.526920062785148\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.10841334316477	0.658383835170576	0.744130117256569\\
-0.75	0.24575388799567	0.552629064411922\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.10126462134439	0.652166197064485	0.785896503203123\\
-0.75	0.246908540568517	0.578784103690611\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.15714872182039	0.656217638106091	0.708233614053447\\
-0.75	0.214442566470647	0.519349973467842\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.15	0.65	0.75\\
-0.75	0.215276295839855	0.54377203480846\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.14285127817961	0.643782361893909	0.791766385946553\\
-0.75	0.21612379509123	0.568597451145723\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.19873537865561	0.647833802935515	0.714103496796877\\
-0.75	0.186989717771985	0.512463108481925\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.19158665683523	0.641616164829424	0.755869882743431\\
-0.75	0.187570906696061	0.535720629350723\\
};

 \addplot3 [color=gray,line cap=round,line join=round]
 table[row sep=crcr] {%
-1.18443793501484	0.635398526723334	0.797636268689984\\
-0.75	0.188161254549252	0.559344664404848\\
};
\end{pgfonlayer}
\end{axis}
\end{tikzpicture}%

==> figures/logisticCurve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\footnotesize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\plotWidth,
height=\plotHeight,
at={(0\plotWidth,0\plotHeight)},
scale only axis,
xmin=-9.99,
xmax=9.99,
xtick={-8,-6,-4,-2,0,...,8},
%xlabel style={yshift=-3mm},
xlabel={$u$},
ymin=0,
ymax=1.15,
%ylabel style={xshift=2mm,xshift=2mm},
ylabel={$\sigma(u)$},
%xmajorgrids,
%ymajorgrids,
line cap = round,
line join = round,
axis lines=middle,
axis line style={->, arrows = {-Stealth[inset=0pt, scale=1.05, angle'=25]}, line width = 0.5pt},  
ylabel style={xshift=1mm,yshift=1mm},
xlabel style={yshift=1mm}
]
\addplot [color=IEEEblue, line width=1.2pt, forget plot, line cap = round, line join = round,]
  table[row sep=crcr]{%
-10	4.53978687024344e-05\\
-9.48717948717949	7.5811898756789e-05\\
-8.97435897435897	0.00012659904630485\\
-8.46153846153846	0.00021140181779907\\
-7.94871794871795	0.000352989939663747\\
-7.43589743589744	0.000589351981207617\\
-6.92307692307692	0.00098382626779454\\
-6.41025641025641	0.00164190247765048\\
-5.8974358974359	0.00273895556801556\\
-5.38461538461538	0.00456566317227383\\
-4.87179487179487	0.00760138135556447\\
-4.35897435897436	0.012629944471589\\
-3.84615384615385	0.020914959270220\\
-3.33333333333333	0.0344451956662112\\
-2.82051282051282	0.0562257148748818\\
-2.30769230769231	0.090487887990891\\
-1.79487179487179	0.1424764652054\\
-1.28205128205128	0.217201252300403\\
-0.769230769230769	0.316645529812217\\
-0.256410256410256	0.436246350533022\\
0.256410256410256	0.563753649466978\\
0.769230769230769	0.683354470187783\\
1.28205128205128	0.782798747699597\\
1.79487179487179	0.85752353479451\\
2.30769230769231	0.909512112009109\\
2.82051282051282	0.943774285125118\\
3.33333333333333	0.965554804333789\\
3.84615384615385	0.979085040729779\\
4.35897435897436	0.987370055528411\\
4.87179487179487	0.992398618644435\\
5.38461538461538	0.995434336827726\\
5.8974358974359	0.997261044431984\\
6.41025641025641	0.99835809752235\\
6.92307692307692	0.999016173732205\\
7.43589743589744	0.999410648018792\\
7.94871794871795	0.999647010060336\\
8.46153846153846	0.999788598182201\\
8.97435897435897	0.999873400953695\\
9.48717948717949	0.999924188101243\\
10	0.999954602131298\\
};
\end{axis}


\end{tikzpicture}%

==> figures/results/PEB.tex <==


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}


%\newcommand{\LWbound}{1pt}
%\newcommand{\LWestimates}{0.5pt}

%\newcommand{\lblPOSest}[1]{RMSE $s\!=\!#1$}
%\newcommand{\lblPOSmeb}[1]{MEB $s\!=\!#1$}
%\newcommand{\lblPOSuncertainty}[1]{Std. dev. $s\!=\!#1$}

\newcommand{\lblPOSest}[1]{RMSE ZM}
\newcommand{\lblPOSmeb}[1]{noncoherent PEB}
\newcommand{\lblPOSestc}[1]{RMSE NZM}
\newcommand{\lblPOSmebc}[1]{coherent PEB}
%\newcommand{\lblPOSuncertainty}[1]{Std. dev.}
%\newcommand{\lblPOSuncertainty}[1]{$\interval{#1}$}
\newcommand{\lblPOSuncertainty}[1]{$\interval{50\%}$}

\def\datapath{./figures/data}   % path to data files




\def\leftwidth{0.69}     % width of left subfigs
\def\rightwidth{0.295}  % width of right subfigs
\def\rightoffset{0.83}   % x-offset of right subfigs

\begin{tikzpicture}

\begin{axis}[%
name=boundaryLeft,  % [B] defined for custom "legend"
axis line style = thick,	% [B] thick axis lines 
width=\leftwidth\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=200,
%xlabel style={yshift=2mm},
%xlabel={Step $n$},                     % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis tick annotation
ymin=0,
%ymax=2.9,
ymax=0.8,
tick align=inside,
ytick = {0,0.1,...,0.8},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},
    minor grid style={ultra thin, lightgray, draw opacity=0.2},  
    minor x tick num = 4, 
    minor y tick num = 4, 
ylabel={%Pos. RMSE 
$\lVert \pos{n}  - \posHat{n}\rVert$ in \SI{}{\centi\metre}},
ylabel style={yshift=-0.3mm},
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [LineNoncohVA]%
    table{\datapath/position-errors/RMSE-coh0-VA.dat};%
    %\addlegendentry{\lblPOSest{\sIndex}}
    

\addplot [LineNoncoh]%
    table{\datapath/position-errors/RMSE-coh0.dat};%
    %\addlegendentry{\lblPOSest{\sIndex}}
    \label{pgf:RMSE-coh0}

\addplot [color=\colorNoncoh, line cap = round, line join=round, line width=\LWbound,draw opacity = 0.5]%
    table{\datapath/position-errors/PEB-noncoh.dat};%
    %\addlegendentry{\lblPOSmeb{\sIndex}}
    \label{pgf:PEB-noncoh}
    
\addplot [LineCoh]%
    table{\datapath/position-errors/RMSE-coh1.dat};%
    %\addlegendentry{\lblPOSestc{\sIndex}}
    \label{pgf:RMSE-coh1}

\addplot [LineCohNC]%
    table{\datapath/position-errors/RMSE-coh1-NC.dat};%
    \label{pgf:RMSE-coh1-NC}

\addplot [color=\colorCoh, line cap = round, line join=round, densely dashed, line width=\LWbound,draw opacity = 0.5]%
    table{\datapath/position-errors/PEB-coh.dat};%
    %\addlegendentry{\lblPOSmebc{\sIndex}}
    \label{pgf:PEB-coh}

% \addplot [color=IEEElightblue, line cap = round, line join=round, dashed, line width=\LWbound,draw opacity = 0.5]%
%     table{\datapath/position-errors/PEB-classic.dat};%
%     %\addlegendentry{classic PEB}
%     \label{pgf:PEB-classic}

\addplot[area legend, draw=none, fill=\colorNoncohVA, fill opacity=0.1]%
    table{\datapath/position-errors/interval-coh0-VA.dat};%

\addplot[area legend, draw=none, fill=\colorNoncoh, fill opacity=0.1]%
    table{\datapath/position-errors/interval-coh0.dat};%
    %\addlegendentry{\lblPOSuncertainty{\sIndex}}
    \label{pgf:interval-coh0}

\addplot[area legend, draw=none, fill=\colorCoh, fill opacity=0.1]%
    table{\datapath/position-errors/interval-coh1.dat};%
    \label{pgf:interval-coh1}



\end{axis}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLeft.south east)
%(axis cs:200,0)
{a)};





\begin{axis}[%
name=boundaryRight,  % [B] defined for custom "legend"
axis line style = thick,	% [B] thick axis lines 
width=\rightwidth\figurewidth,
height=\figureheight,
at={(\rightoffset\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
%xmax=1.49,
xmax=3,
%xlabel style={yshift=2mm},
%xlabel={$\lVert \pos{n}  - \posHat{n}\rVert$ in \SI{}{\centi\metre}},
xticklabel=\empty,                      % [B] remove x-axis tick annotation
ymin=0,
ymax=1,
tick align=inside,
ytick = {0,0.1,...,1},
yticklabels={,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabel style={yshift=-0.5mm},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},
    minor grid style={ultra thin, lightgray, draw opacity=0.2},  
    minor x tick num = 4, 
    minor y tick num = 3, 
%yticklabel=\empty,                      % [B] remove y-axis annotation
ylabel={Cumulative frequency},
ylabel style={yshift=-0.5mm},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [LineNoncohVA]%
    table{\datapath/position-errors/CDF-coh0-VA.dat};
    
\addplot [LineNoncoh]%
    table{\datapath/position-errors/CDF-coh0.dat};%
%    \addlegendentry{REF}

\addplot [LineCoh]%
    table{\datapath/position-errors/CDF-coh1.dat};%
%    \addlegendentry{NZM}
\addplot [LineCohNC]%
    table{\datapath/position-errors/CDF-coh1-NC.dat};

\end{axis}


\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryRight.south east)
%(axis cs:200,0)
{b)};






\node[below,draw,thick,fill=white,inner sep=0pt,above right=0.0em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 0.6cm, minimum height=0.95cm, fit = (boundaryLeft.north west) (boundaryRight.north east)] %at (boundaryLeft.north west) 
{~\vspace{-2.8mm}

\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{rcccc|rl} %\footnotesize
    ~   & REF & ZM & NZM & NZM-NC  \\[-2pt]
    RMSE & \ref{pgf:RMSE-coh0-VA} & \ref{pgf:RMSE-coh0} & \ref{pgf:RMSE-coh1} & \ref{pgf:RMSE-coh1-NC} 
    \\[-2pt]
    $\interval{50\%}$ & \ref{pgf:interval-coh0-VA} & \ref{pgf:interval-coh0} & \ref{pgf:interval-coh1} & -
    \end{tabular}%
    ~
    \begin{tabular}{rl} %\footnotesize
      PEB noncoherent  & \ref{pgf:PEB-noncoh} \\
      PEB coherent & \ref{pgf:PEB-coh}
    \end{tabular}};



























\begin{axis}[%
name=boundaryLowerLeft,  % [B] defined for custom "subfigure annotation"
axis line style = thick,	% [B] thick axis lines 
width=\leftwidth\figurewidth,
height=\figureheight,
at={(0\figurewidth,-1.02\figureheight)},
scale only axis,
xmin=1,
xmax=200,
%xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=3.99,
%ymax=1.49,
tick align=inside,
ytick = {0,0.5,...,3.9},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},
    minor grid style={ultra thin, lightgray, draw opacity=0.2},  
    minor x tick num = 4, 
    minor y tick num = 4, 
ylabel={%Pos. RMSE 
$\lVert \pos{n}  - \posHat{n}\rVert$ in \SI{}{\centi\metre}},
ylabel style={yshift=-0.3mm},
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot[area legend, draw=none, fill=black, fill opacity=0.1]%
    table{\datapath/position-errors/det-lower-patch1.dat};%

% ---------- Plot OLoS Patches ----------
\pgfplotsinvokeforeach{1,...,4}{%
    % --- lower patches:
    \addplot[
        area legend,
        draw=none,
        fill=black,
        fill opacity=0.15,
        forget plot
    ] table {\datapath/position-errors/det-lower-patch#1.dat};
    % --- upper patches:
    \addplot[
        area legend,
        draw=none,
        fill=black,
        fill opacity=0.15,
        forget plot
    ] table {\datapath/position-errors/det-upper-patch#1.dat};
}
% ---------- Plot OLoS Patches ----------
% \addplot [
%   color=red,
%   line width=0.25mm,
%   line cap = round,
%   forget plot,
%   draw opacity=0.5,
%   {Stealth[inset=0pt, length=2.5mm, angle'=20]}-
% ]
% table[row sep=crcr]{%
% 27  3.4\\
% 80 3.4\\
% };
% --- left OLoS arrow:
\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot,
  {Stealth[inset=0pt, scale=1.15, angle'=20]}-
]
table[row sep=crcr]{%
27  3.4\\
80 3.4\\
};




% --- center OLoS arrow:
\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot
]
table[row sep=crcr]{%
97  3.4\\
106 3.4\\
};
% --- right OLoS arrow:
\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot,
  -{Stealth[inset=0pt, scale=1.15, angle'=20]}
]
table[row sep=crcr]{%
112  3.4\\
150 3.4\\
};
% --- LoS arrow:
\addplot [
  color=black,
  line width=0.25mm,
  line cap = round,
  forget plot,
  {Stealth[inset=0pt, scale=1.15, angle'=20]}-{Stealth[inset=0pt, scale=1.05, angle'=20]}
]
table[row sep=crcr]{%
150  3.4\\
200 3.4\\
};
\node[above,align=center,xshift=1mm,yshift=-0.5mm] at (axis cs:53.5,3.4) {\footnotesize partial};
\node[above,align=center,xshift=-1mm] at (axis cs:131,3.4) {\footnotesize OLoS};
\node[above,align=center] at (axis cs:175,3.4) {\footnotesize LoS};




\addplot [LineNoncohVA]%
    table{\datapath/position-errors/RMSE-coh0-VA-det.dat};%
    %\addlegendentry{\lblPOSest{\sIndex}}
    \label{pgf:RMSE-coh0-VA}

\addplot [LineNoncoh]%
    table{\datapath/position-errors/RMSE-coh0-det.dat};%
    %\addlegendentry{\lblPOSest{\sIndex}}
    %\label{pgf:RMSE-coh0}

    
\addplot [LineCoh]%
    table{\datapath/position-errors/RMSE-coh1-det.dat};%
    %\addlegendentry{\lblPOSestc{\sIndex}}
    %\label{pgf:RMSE-coh1}
    
\addplot [LineCohNC]%
    table{\datapath/position-errors/RMSE-coh1-det-NC.dat};
    

\addplot[area legend, draw=none, fill=\colorNoncohVA, fill opacity=0.1]%
    table{\datapath/position-errors/interval-coh0-VA-det.dat};%
    \label{pgf:interval-coh0-VA}

\addplot[area legend, draw=none, fill=\colorNoncoh, fill opacity=0.1]%
    table{\datapath/position-errors/interval-coh0-det.dat};%
    %\addlegendentry{\lblPOSuncertainty{\sIndex}}
    %\label{pgf:interval-coh0}

\addplot[area legend, draw=none, fill=\colorCoh, fill opacity=0.1]%
    table{\datapath/position-errors/interval-coh1-det.dat};%
    %\label{pgf:interval-coh1}
    
\end{axis}


\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLowerLeft.south east)
%(axis cs:200,0)
{c)};




\begin{axis}[%
name=boundaryLowerRight,  % [B] defined for custom "subfigure annotation"
axis line style = thick,	% [B] thick axis lines 
width=\rightwidth\figurewidth,
height=\figureheight,
at={(\rightoffset\figurewidth,-1.02\figureheight)},
scale only axis,
xmin=0,
%xmax=2.49,
xmax=3,
%xlabel style={yshift=2mm},
xlabel={$\lVert \pos{n}  - \posHat{n}\rVert$ in \SI{}{\centi\metre}},
ymin=0,
ymax=1,
tick align=inside,
ytick = {0.0,0.1,...,1},
yticklabel style={yshift=-0.5mm},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},
    minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
    minor x tick num = 4, 
    minor y tick num = 3, 
%yticklabel=\empty,                      % [B] remove y-axis annotation
ylabel={Cumulative frequency},
%ylabel style={yshift=-0.5mm},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [LineNoncohVA]%
    table{\datapath/position-errors/CDF-coh0-VA-det.dat};%

\addplot [LineNoncoh]%
    table{\datapath/position-errors/CDF-coh0-det.dat};%
%    \addlegendentry{ZM}

\addplot [LineCoh]%
    table{\datapath/position-errors/CDF-coh1-det.dat};%
%    \addlegendentry{NZM}
\addplot [LineCohNC]%
    table{\datapath/position-errors/CDF-coh1-det-NC.dat};

\end{axis}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundaryLowerRight.south east)
%(axis cs:200,0)
{d)};


\end{tikzpicture}%

==> figures/results/SFV-4plot.tex <==


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}


%\newcommand{\LWbound}{1pt}
%\newcommand{\LWestimates}{0.5pt}

%\newcommand{\lblMVAest}[1]{RMSE $s\!=\!#1$}
%\newcommand{\lblMVAmeb}[1]{MEB $s\!=\!#1$}
%\newcommand{\lblMVAuncertainty}[1]{Std. dev. $s\!=\!#1$}

\newcommand{\lblMVAest}[1]{RMSE ZM}
\newcommand{\lblMVAmeb}[1]{noncoh.\,MEB}
\newcommand{\lblMVAestc}[1]{RMSE NZM}
\newcommand{\lblMVAmebc}[1]{coherent MEB}
%\newcommand{\lblMVAuncertainty}[1]{Std. dev.}
%\newcommand{\lblMVAuncertainty}[1]{$\interval{#1}$}
\newcommand{\lblMVAuncertainty}[1]{$\interval{50\%}$}

\def\datapath{./figures/data}   % path to data files
\def\yMax{5}   % limit of y-axis
\def\columnSpacer{\hspace{4mm}}   % path to data files

\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
name=boundaryLeft,
width=0.245\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=200,
%xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=\yMax,
tick align=inside,
ytick = {0,1,...,5},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
    minor x tick num = 4, 
    minor y tick num = 3, 
    %major grid style={very thin, lightgray!30},
ylabel={$\lVert \psfv{\,k}{n}{}  - \psfvHat{s}{n}{} \rVert$ in \si{\centi\metre}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\def\sSFVcolor{IEEEblue}        % color for current SFV
\def\sIndex{1}                  % index of current SFV

\addplot [LineNoncoh]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAest{\sIndex}}

\addplot [\colorNoncoh,%color=\sSFVcolor, 
line cap = round, line join=round, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/mapping-errors/MEB-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAmeb{\sIndex}}
    
\addplot [LineCoh]%color=\sSFVcolor, line cap = round, line join=round, densely dashed, line width=\LWestimates]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh1.dat};%
    %\addlegendentry{\lblMVAestc{\sIndex}}

\addplot [LineCohNC]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh1-NC.dat};

\addplot [\colorCoh,%color=\sSFVcolor, 
line cap = round, line join=round, densely dashed, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/mapping-errors/MEB-s\sIndex-coh1.dat};%
    %\addlegendentry{\lblMVAmebc{\sIndex}}

\addplot[area legend, draw=none, fill=\colorNoncoh, fill opacity=0.1]%
    table{\datapath/mapping-errors/interval-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAuncertainty{\sIndex}}

\addplot[area legend, draw=none, fill=\colorCoh, fill opacity=0.1]%
    table{\datapath/mapping-errors/interval-s\sIndex-coh1.dat};%

\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=\sSFVcolor,
          text=white] at (axis cs:180,4.75) {\adjustbox{max width=0.65em}{$\scriptstyle\sIndex$}};
          %\label{pgf:sfv1}
\end{axis}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.245\figurewidth,
height=\figureheight,
at={(0.25\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=200,
%xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=\yMax,
tick align=inside,
ytick = {0,2,...,15},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
    minor x tick num = 4, 
    minor y tick num = 3, 
    %major grid style={very thin, lightgray!30},
yticklabel=\empty,                      % [B] remove y-axis annotation
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\def\sSFVcolor{IEEEred}        % color for current SFV
\def\sIndex{2}                  % index of current SFV

\addplot [LineNoncoh]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAest{\sIndex}}

\addplot [color=\colorNoncoh, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/mapping-errors/MEB-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAmeb{\sIndex}}
    
\addplot [LineCoh]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh1.dat};%
    %\addlegendentry{\lblMVAestc{\sIndex}}
\addplot [LineCohNC]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh1-NC.dat};

\addplot [color=\colorCoh, line cap = round, line join=round, densely dashed, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/mapping-errors/MEB-s\sIndex-coh1.dat};%
    %\addlegendentry{\lblMVAmebc{\sIndex}}

\addplot[area legend, draw=none, fill=\colorNoncoh, fill opacity=0.1]%
    table{\datapath/mapping-errors/interval-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAuncertainty{\sIndex}}

\addplot[area legend, draw=none, fill=\colorCoh, fill opacity=0.1]%
    table{\datapath/mapping-errors/interval-s\sIndex-coh1.dat};%

\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=\sSFVcolor,
          text=white] at (axis cs:180,4.75) {\adjustbox{max width=0.65em}{$\scriptstyle\sIndex$}};

\end{axis}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
width=0.245\figurewidth,
height=\figureheight,
at={(0.5\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=200,
%xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=\yMax,
tick align=inside,
ytick = {0,2,...,15},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     
    minor grid style={ultra thin, lightgray, draw opacity=0.2},
    minor x tick num = 4, 
    minor y tick num = 3, 
    %major grid style={very thin, lightgray!30},
yticklabel=\empty,                      % [B] remove y-axis annotation
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\def\sSFVcolor{IEEEgreen}        % color for current SFV
\def\sIndex{3}                  % index of current SFV

\addplot [LineNoncoh]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAest{\sIndex}}

\addplot [color=\colorNoncoh, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/mapping-errors/MEB-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAmeb{\sIndex}}
    
\addplot [LineCoh]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh1.dat};%
    %\addlegendentry{\lblMVAestc{\sIndex}}
\addplot [LineCohNC]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh1-NC.dat};

\addplot [color=\colorCoh, line cap = round, line join=round, densely dashed, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/mapping-errors/MEB-s\sIndex-coh1.dat};%
    %\addlegendentry{\lblMVAmebc{\sIndex}}

\addplot[area legend, draw=none, fill=\colorNoncoh, fill opacity=0.1]%
    table{\datapath/mapping-errors/interval-s\sIndex-coh0.dat};%
    %\addlegendentry{\lblMVAuncertainty{\sIndex}}

\addplot[area legend, draw=none, fill=\colorCoh, fill opacity=0.1]%
    table{\datapath/mapping-errors/interval-s\sIndex-coh1.dat};%

\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=\sSFVcolor,
          text=white] at (axis cs:180,4.75) {\adjustbox{max width=0.65em}{$\scriptstyle\sIndex$}};
\end{axis}

\begin{axis}[%
axis line style = thick,	% [B] thick axis lines 
name=boundaryRight,
width=0.245\figurewidth,
height=\figureheight,
at={(0.75\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=199,
%xlabel style={yshift=2mm},
xlabel={Step $n$},
ymin=0,
ymax=\yMax,
tick align=inside,
ytick = {0,2,...,15},
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},   minor grid style={ultra thin, lightgray, draw opacity=0.2},
    minor x tick num = 4, 
    minor y tick num = 3, 
    %major grid style={very thin, lightgray!30},
yticklabel=\empty,                      % [B] remove y-axis annotation
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\def\sSFVcolor{IEEElightblue}        % color for current SFV
\def\sIndex{4}                  % index of current SFV

\addplot [LineNoncoh]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh0.dat};%
    \label{pgf:map-RMSE-coh0}%\addlegendentry{\lblMVAest{\sIndex}}

\addplot [color=\colorNoncoh, line cap = round, line join=round, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/mapping-errors/MEB-s\sIndex-coh0.dat};%
    \label{pgf:MEB-coh0}%\addlegendentry{\lblMVAmeb{\sIndex}}
    
\addplot [LineCoh]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh1.dat};%
    \label{pgf:map-RMSE-coh1}%\addlegendentry{\lblMVAestc{\sIndex}}
    
\addplot [LineCohNC]%
    table{\datapath/mapping-errors/RMSE-s\sIndex-coh1-NC.dat};%
    \label{pgf:map-RMSE-coh1-NC}


\addplot [color=\colorCoh, line cap = round, line join=round, densely dashed, line width=\LWbound, draw opacity = 0.5]%
    table{\datapath/mapping-errors/MEB-s\sIndex-coh1.dat};%
    \label{pgf:MEB-coh1}%\addlegendentry{\lblMVAmebc{\sIndex}}

\addplot[area legend, draw=none, fill=\colorNoncoh, fill opacity=0.1]%
    table{\datapath/mapping-errors/interval-s\sIndex-coh0.dat};%
    \label{pgf:MEB-interval}%\addlegendentry{\lblMVAuncertainty{\sIndex}}

\addplot[area legend, draw=none, fill=\colorCoh, fill opacity=0.1]%
    table{\datapath/mapping-errors/interval-s\sIndex-coh1.dat};%

\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=\sSFVcolor,
          text=white] at (axis cs:180,4.75) {\adjustbox{max width=0.65em}{$\scriptstyle\sIndex$}};%\label{pgf:sfv4}
\end{axis}

\newcommand{\MEBintervalSplitLegend}{%
    \tikz[baseline=-0.5ex]{%
        \path[fill=\colorNoncoh, fill opacity=0.1, draw=black,line join=round,line cap=round,line width=0.06mm,yshift=0.02mm]
            (0cm,-0.1cm) -- (0cm,0.1cm) -- (0.6cm,0.1cm) -- cycle;
        \path[fill=\colorCoh, fill opacity=0.1, draw=black,line join=round,line cap=round,line width=0.06mm,yshift=-0.02mm]
            (0cm,-0.1cm) -- (0.6cm,-0.1cm) -- (0.6cm,0.1cm) -- cycle;
        \draw[black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }%
}

\node[below,draw,thick,fill=white,inner sep=0pt,above right=0.0em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 2.5mm, minimum height=0.4cm, fit = (boundaryLeft.north west) (boundaryRight.north east)] %at (boundaryLeft.north west) 
{~\vspace{-3mm}

\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    % \begin{tabular}{rl|rl|rl|rl|rl} %\footnotesize
    % \ref{pgf:map-RMSE-coh0} & RMSE ZM           \columnSpacer\, & \columnSpacer
    % \ref{pgf:MEB-coh0} & MEB noncoherent        \columnSpacer\, & \columnSpacer
    % \ref{pgf:map-RMSE-coh1} & RMSE NZM          \columnSpacer\, & \columnSpacer
    % \ref{pgf:MEB-coh1} & MEB coherent           \columnSpacer\, & \columnSpacer
    % \ref{pgf:MEB-interval} & $\interval{50\%}$ \,
    % \end{tabular}};
    \begin{tabular}{@{}R{0.8cm}L{1.4cm}|R{0.8cm}L{1.6cm}|R{0.8cm}L{1.6cm}|R{0.8cm}L{1.8cm}|R{0.8cm}L{2.0cm}|R{0.8cm}L{1.8cm}@{}}
\ref{pgf:map-RMSE-coh0} & RMSE ZM &
\ref{pgf:MEB-coh0}      & MEB noncoh. &
\ref{pgf:map-RMSE-coh1} & RMSE NZM &
\ref{pgf:MEB-coh1}      & MEB coherent &
\ref{pgf:map-RMSE-coh1-NC}      & RMSE NZM-NC &
%\ref{pgf:MEB-interval}
\MEBintervalSplitLegend & \scalebox{0.9}{$\interval{50\%}$} interval
\end{tabular}};

\end{tikzpicture}%

==> figures/results/comp-SNR.tex <==


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

\def\datapath{./figures/data}   % path to data files
% ---------- define component colors ----------
\colorlet{compcolor1}{orange}
\colorlet{compcolor2}{blue}
\colorlet{compcolor3}{red}
\colorlet{compcolor4}{green}
\colorlet{compcolor5}{IEEElightblue}



\pgfdeclarelayer{background}
\pgfdeclarelayer{main}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground} 


\begin{tikzpicture}

\begin{axis}[%
width=0.7\figurewidth,
height=1\figureheight,
at={(0\figurewidth,0.5\figureheight)},
name=boundary,  % [B] defined for custom "legend"
axis line style = thick,	% [B] thick axis lines 
scale only axis,
xmin=1,
xmax=199.9,
xlabel={Step $n$},                     % [B] remove x-axis label
ymin=0,
ymax=19.9,
ytick = {0,5,...,20},
ylabel={Input SNR in dB},
tick align=inside,
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
    minor x tick num = 4, 
    minor y tick num = 4
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}



\pgfplotstableread[col sep=space, header=false]{\datapath/comp-SNR/node-g-s1.dat}\nodegtable
\pgfplotstablegetelem{0}{[index]0}\of\nodegtable
\edef\nodegx{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]1}\of\nodegtable
\edef\nodegy{\pgfplotsretval}
\coordinate (nodeg) at (axis cs:\nodegx,\nodegy);

\pgfplotstableread[col sep=space, header=false]{\datapath/comp-SNR/node-m-s1.dat}\nodemtable
\pgfplotstablegetelem{0}{[index]0}\of\nodemtable
\edef\nodemx{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]1}\of\nodemtable
\edef\nodemy{\pgfplotsretval}
\coordinate (nodem) at (axis cs:\nodemx,\nodemy);


% Parameters used to generate these results:
% if nn < 50
%    std_mu = 3e-2;
% else
%    std_mu = 0.1e-2;
% end

\path[  draw = black,
        color        =black,
        line width   =0.15mm,
        line join    =round, 
        line cap     =round] 
        (nodeg) -- ($(nodeg)+(1.5mm,1.5mm)$) -- ($(nodeg)+(5mm,1.5mm)$);  
            \node[right,align=left] at ($(nodeg)+(5mm,1.5mm)$) {\footnotesize contribution from $\PFgamma{\,0}{n}{j}$};
\path[  draw = black,
        color        =black,
        line width   =0.15mm,
        line join    =round, 
        line cap     =round] 
        (nodem) -- ($(nodem)+(1.5mm,-1.5mm)$) -- ($(nodem)+(5mm,-1.5mm)$);  
            \node[right,align=left] at ($(nodem)+(5mm,-1.5mm)$) {\footnotesize contribution from $\PFmu{\,0}{n}{j}$};

\path[  draw = black,
        line width   =0.15mm,
        line join    =round, 
        line cap     =round] 
        (axis cs:160,16.8) -- (axis cs:160,13);  
    \node[align=center,%
        rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
              fill=IEEEyellow,
              text=white] (LoS) at (axis cs:160,12) {\adjustbox{max width=0.65em}{$\scriptstyle 0$}};
    %\node[right,align=left,text=black,xshift=1mm] at (LoS) {\footnotesize LoS\\[-2mm] \footnotesize comp.};
    \node[right,align=left,text=black,xshift=1mm] at (LoS) {\footnotesize LoS};

\begin{pgfonlayer}{foreground}
    \coordinate (annotationCenter) at (axis cs:70,4.15);
    
    %\def\bracketheight{1.2mm}
    %\newlength{\bracketheight}
    %\setlength{\bracketheight}{1.2mm}
    
    \path[  draw = black,
            line width   =0.15mm,
            line join    =round, 
            line cap     =round] 
            ($(annotationCenter)+(-0.4mm,1.4mm)$) -- 
            ($(annotationCenter)+(0mm,1.4mm)$) -- 
            ($(annotationCenter)+(0mm,-1.4mm)$) -- 
            ($(annotationCenter)+(-0.4mm,-1.4mm)$);  
    
    \path[  draw = black,
            line width   =0.15mm,
            line join    =round, 
            line cap     =round] 
            (annotationCenter) -- 
            ($(annotationCenter)+(2mm,0mm)$) -- 
            ($(annotationCenter)+(4mm,-2mm)$) -- 
            ($(annotationCenter)+(6mm,-2mm)$);  
     \node[right,align=left,text=black,xshift=0mm] 
     (MPCs) at ($(annotationCenter)+(6mm,-2mm)$) 
     {\footnotesize MPCs \wallrefA\,--\,\wallrefD};
     
\end{pgfonlayer}

% ---------- loop over components ----------
\pgfplotsinvokeforeach{1,...,5}{%
    %\edef\thiscomponentcolor{\componentcolor{#1}}% set color
    % --- true component SNR:
    \addplot[
        color=compcolor#1, 
        draw opacity = 0.3,
        line width   =2.0pt,
        line join    =round, 
	        line cap     =round
    ] table {\datapath/comp-SNR/SNR-true-s#1.dat};
    \ifnum#1=1\relax
        \label{pgf:SNR-true}
    \fi
    % --- estimated total component SNR:
    \addplot[
        color=compcolor#1, 
        draw opacity = 0.8,
        line width   =0.7pt,
        line join    =round, 
        line cap     =round
    ] table {\datapath/comp-SNR/SNR-hat-s#1.dat};
    \ifnum#1=1\relax
	    \label{pgf:SNR-hat}
	\fi
    % --- estimated component SNR contribution from prior means:
    \addplot[color=compcolor#1!80!black, 
        draw opacity = 0.9,
        dash pattern =on 2pt off 1pt on 2pt off 1pt,
        line width   =0.4pt,
        line join    =round, 
        line cap     =round]
    table {\datapath/comp-SNR/SNR-hat-m-s#1.dat};
    \ifnum#1=1\relax
	    \label{pgf:SNR-hat-m}
	\fi
    % --- estimated component SNR contribution from prior means:
    \addplot[color=compcolor#1!80!black, 
            draw opacity = 0.9,
            dash pattern =on 0.01pt off 0.7pt,
            line width   =0.4pt,
            line join    =round, 
            line cap     =round] 
    table {\datapath/comp-SNR/SNR-hat-g-s#1.dat};
    \ifnum#1=1\relax
	    \label{pgf:SNR-hat-g}
	\fi
}
% ---------- loop over components ----------

\node[  below left, 
        align=right,
        font={\footnotesize},
        fill=white,
        opacity=0.9,
        inner sep=0.75mm, 
        xshift=0.65mm, 
        yshift=0.65mm,
        draw, 
        line width = 0.8pt] at %
(axis cs:200,20){$j\!=\!4$};

\end{axis}

\newcommand{\compSNRtrueMultiLine}[1][0.6cm]{%
    \tikz[baseline=-0.5ex, x=#1]{%
        \foreach \i [
            evaluate=\i as \xstart using {(\i-1)/5},
            evaluate=\i as \xend using {\i/5}
        ] in {1,...,5}{%
            \draw[
                color=compcolor\i,
                draw opacity=0.3,
                line width=2.0pt,
                line cap=butt
            ] (\xstart,0) -- (\xend,0);
        }%
    }%
}

\newcommand{\compSNRestMultiLine}[1][0.6cm]{%
    \tikz[baseline=-0.5ex, x=#1]{%
        \foreach \i [
            evaluate=\i as \xstart using {(\i-1)/5},
            evaluate=\i as \xend using {\i/5}
        ] in {1,...,5}{%
            \draw[
                color=compcolor\i,
                draw opacity = 0.8,
                line width   =0.7pt,
                line cap=butt
            ] (\xstart,0) -- (\xend,0);
        }%
    }%
}

\newcommand{\compSNRestmMultiLine}{%
    \tikz[baseline=-0.5ex, x=0.6cm, y=0.2cm]{%
        \path[use as bounding box] (0,-0.5) rectangle (1,0.5);
        \foreach \i [
            evaluate=\i as \y using {(\i-3)/4}
        ] in {1,...,5}{%
            \draw[
                color=compcolor\i!80!black,
                draw opacity=0.9,
                dash pattern=on 2pt off 1pt on 2pt off 1pt,
                line width=0.4pt,
                line cap=round
            ] (0,\y) -- (1,\y);
        }%
    }%
}

\newcommand{\compSNRestgMultiLine}{%
    \tikz[baseline=-0.5ex, x=0.6cm, y=0.2cm]{%
        \path[use as bounding box] (0,-0.5) rectangle (1,0.5);
        \foreach \i [
            evaluate=\i as \y using {(\i-3)/4}
        ] in {1,...,5}{%
            \draw[
                color=compcolor\i!80!black,
                draw opacity = 0.9,
                dash pattern =on 0.01pt off 0.7pt,
                line width   =0.4pt,
                line cap=round
            ] (0,\y) -- (1,\y);
        }%
    }%
}

\def\legendwidth{0.24\figurewidth}
\node[align=center,draw,thick,fill=white,inner sep=0pt,right=11mm,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , xshift = 0mm, minimum width=\legendwidth, text width=0.001pt, fit = (boundary.north east) (boundary.south east)] at (boundary.east) 
{~
%\vspace{-1mm}

\footnotesize
    \setlength{\tabcolsep}{1pt} % Default is 6pt
    \makebox[\linewidth][c]{%
        \,\,\begin{tabular}{rl}
            Line~  &  SNR \\ \hline
            \compSNRtrueMultiLine  & true  \\
            \compSNRestMultiLine   & estimates  \\
            \compSNRestmMultiLine & coherent \\
            \compSNRestgMultiLine & noncoh. %\\
            %\ref{pgf:MEB-interval} & height test
        \end{tabular}
    }
};

\end{tikzpicture}%


==> figures/results/visibility.tex <==

\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}


\def\datapath{./figures/data}   % path to data files

\begin{tikzpicture}

\begin{axis}[%
width=0.465\figurewidth,
height=0.485\figureheight,
at={(0\figurewidth,0.5\figureheight)},
name=boundaryLeft,  % [B] defined for custom "legend"
axis line style = thick,	% [B] thick axis lines 
scale only axis,
xmin=1,
xmax=200,
%xlabel={Step $n$},                     % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis tick annotation
ymin=0,
ymax=5.5,
ytick = {0,1,...,5.5},
ylabel={Num. paths},
tick align=inside,
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
    minor x tick num = 4, 
    minor y tick num = 1, 
    %major grid style={very thin, lightgray!50}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [color=white!70!black, line width=2.0pt,line join=round, line cap=round]
  table{\datapath/visibilities/vis-coh-det-j1.dat};%
    \label{pgf:vis-coh}

\addplot [color=IEEEgreen, line width=0.7pt,line join=round, line cap=round]
table{\datapath/visibilities/sum-exist-prob-j1.dat};%
    \label{pgf:sum-exist-prob}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.65mm, yshift=-0.7mm, draw, line width = 0.8pt] at %
(axis cs:200,0){a) $j\!=\!1$};

\end{axis}

\begin{axis}[%
width=0.465\figurewidth,
height=0.485\figureheight,
at={(0.475\figurewidth,0.5\figureheight)},
name=boundaryRight,  % [B] defined for custom "legend"
axis line style = thick,	% [B] thick axis lines 
scale only axis,
xmin=1,
xmax=199,
%xlabel={Step $n$},                     % [B] remove x-axis label
xticklabel=\empty,                      % [B] remove x-axis tick annotation
ymin=0,
ymax=5.5,
ytick = {0,1,...,5.5},
%ylabel={Num. paths},                % [B] remove y-axis label
yticklabel=\empty,                      % [B] remove y-axis tick annotation
tick align=inside,
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
    minor x tick num = 4, 
    minor y tick num = 1, 
    %major grid style={very thin, lightgray!50}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [color=white!70!black, line width=2.0pt,line join=round, line cap=round]
  table{\datapath/visibilities/vis-coh-det-j2.dat};%
    %\label{pgf:vis-coh}

\addplot [color=IEEEgreen, line width=0.7pt,line join=round, line cap=round]
table{\datapath/visibilities/sum-exist-prob-j2.dat};%
    %\label{pgf:sum-exist-prob}
    
\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, yshift=-0.7mm, draw, line width = 0.8pt] at %
(axis cs:200,0){b) $j\!=\!2$};

\end{axis}

\begin{axis}[%
width=0.465\figurewidth,
height=0.485\figureheight,
at={(0\figurewidth,0\figureheight)},
axis line style = thick,	% [B] thick axis lines 
scale only axis,
xmin=1,
xmax=200,
xlabel={Step $n$},
ymin=0,
ymax=5.5,
ytick = {0,1,...,5.5},
yticklabels={0,1,...,4},
ylabel={Num. paths},
tick align=inside,
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
    minor x tick num = 4, 
    minor y tick num = 1, 
    %major grid style={very thin, lightgray!50}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [color=white!70!black, line width=2.0pt,line join=round, line cap=round]
  table{\datapath/visibilities/vis-coh-det-j3.dat};%
    %\label{pgf:vis-coh}

\addplot [color=IEEEgreen, line width=0.7pt,line join=round, line cap=round]
table{\datapath/visibilities/sum-exist-prob-j3.dat};%
    %\label{pgf:sum-exist-prob}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.65mm, yshift=-0.7mm, draw, line width = 0.8pt] at %
(axis cs:200,0){c) $j\!=\!3$};
\end{axis}

\begin{axis}[%
width=0.465\figurewidth,
height=0.485\figureheight,
at={(0.475\figurewidth,0\figureheight)},
axis line style = thick,	% [B] thick axis lines 
scale only axis,
xmin=1,
xmax=199,
xlabel={Step $n$},
ymin=0,
ymax=5.5,
ytick = {0,1,...,5.5},
yticklabels={0,1,...,4},
%ylabel={Num. paths},
%ylabel={Num. paths},                % [B] remove y-axis label
yticklabel=\empty,                      % [B] remove y-axis tick annotation
tick align=inside,
grid=both, 
    major grid style={very thin, lightgray, draw opacity=0.5},     minor grid style={ultra thin, lightgray, draw opacity=0.2}, 
    minor x tick num = 4, 
    minor y tick num = 1, 
    %major grid style={very thin, lightgray!50}
]
\pgfplotsset{every major tick/.append style={-Triangle Cap,thick},thick}

\addplot [color=white!70!black, line width=2.0pt,line join=round, line cap=round]
  table{\datapath/visibilities/vis-coh-det-j4.dat};%
    %\label{pgf:vis-coh}

\addplot [color=IEEEgreen, line width=0.7pt,line join=round, line cap=round]
table{\datapath/visibilities/sum-exist-prob-j4.dat};%
    %\label{pgf:sum-exist-prob}

\node[above left, align=right,font={\footnotesize},fill=white,
opacity=0.9,inner sep=0.75mm, xshift=0.5mm, yshift=-0.7mm, draw, line width = 0.8pt] at %
(axis cs:200,0){d) $j\!=\!4$};

\end{axis}

\node[below,draw,thick,fill=white,inner sep=0pt,above right=0.0em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 2.5mm, minimum height=0.4cm, fit = (boundaryLeft.north west) (boundaryRight.north east)] %at (boundaryLeft.north west) 
{~\vspace{-3mm}

\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{{@{}R{1.0cm}L{2.5cm}|R{1.0cm}L{2.5cm}@{}}} %\footnotesize
    \ref{pgf:vis-coh} & true num. vis. paths ~&
    \ref{pgf:sum-exist-prob} & existence prob. sum \,
    \end{tabular}};
    
\end{tikzpicture}%

==> figures/scenario-det.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{beforeForeground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground,beforeForeground} 


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

\def\datapath{./figures/data}   % path to data files

\begin{tikzpicture}
\begin{axis}[%
name=boundary,              % [B] defined for custom legend
width=\figurewidth,
height=0.526\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=3.5 2.54 1,
xmin=-3,
xmax=4.05,
tick align=inside,
line cap = round,
line join = round,
xlabel={$x$ in \SI{}{\metre}},
xlabel style={xshift=-4mm,yshift=1.0mm},
ymin=-1.08097389105952,
ymax=4.05,
ylabel={$y$ in \SI{}{\metre}},
zmin=-1,
zmax=1,
zlabel={$z$ in \SI{}{\metre}},
view={-25}{20},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
    major grid style={very thin, lightgray!30},
    minor grid style={ultra thin, lightgray!20}, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    minor z tick num = 1
]


%      \addplot3 [color=IEEEred, mark = *, only marks, mark size = 0.3pt, line width = 0.15pt, draw opacity =0.5,on layer=axis foreground]
%  table[row sep=crcr] {%
%     0.746231155778895	1.54221105527638	0.396984924623116\\
% };

\node[
  circle,
  fill=IEEEred,
  inner sep=0.5pt,
  opacity = 0.7
] at (axis cs:1.03109047374758,2.31174330286659,0.16865766631995) {};


\addplot3 [color=IEEEred,
line width = 0.4pt
]
 table[row sep=crcr] {%
-1.6	1	-0.299999999999997\\
-1.61492701767606	1.02367352612917	-0.274440050406668\\
-1.62956806850822	1.04741738951433	-0.249265638443973\\
-1.64390795843697	1.07122488683752	-0.224496240751641\\
-1.657931288255	1.09508913824079	-0.20015139763619\\
-1.67162246539232	1.11900309002269	-0.176250683874498\\
-1.68496571655508	1.14295951771515	-0.15281367796472\\
-1.69794510123443	1.16695102955143	-0.129859929809294\\
-1.71054452610028	1.19097007033569	-0.107408926818036\\
-1.72274776029341	1.21500892572435	-0.0854800584231431\\
-1.7345384516276	1.23905972692839	-0.0640925790017078\\
-1.74590014371191	1.26311445584568	-0.0432655692056093\\
-1.75681629400107	1.28716495063131	-0.0230178957030031\\
-1.76727029278012	1.31120291171342	-0.00336816934042378\\
-1.77724548308712	1.33521990826106	0.0156652982606009\\
-1.78672518157534	1.35920738510974	0.0340645396532473\\
-1.79569270031421	1.3831566701496	0.0518119780368153\\
-1.80413136952528	1.4070589821797	0.0688904752194746\\
-1.81202456124688	1.43090543923133	0.0852833810360341\\
-1.81935571391849	1.45468706736173	0.100974584178217\\
-1.82610835787233	1.47839480991855	0.115948564388464\\
-1.83226614171705	1.50201953727407	0.130190445961673\\
-1.83781285959478	1.52555205702697	0.143686052492465\\
-1.84273247928951	1.54898312466778	0.156421962798486\\
-1.8470091711614	1.57230345470285	0.168385567943126\\
-1.85062733787781	1.59550373223033	0.179565129273684\\
-1.85357164490822	1.61857462495954	0.189949837383537\\
-1.85582705174657	1.64150679566409	0.199529871899367\\
-1.85737884382043	1.66429091505706	0.208296461986805\\
-1.85821266504271	1.68691767507487	0.216241947460262\\
-1.85831455095748	1.70937780255479	0.223359840374957\\
-1.85767096242771	1.73166207328932	0.229644886971527\\
-1.85626881980827	1.75376132643855	0.235093129835981\\
-1.85409553754411	1.77566647928017	0.239701970130217\\
-1.85113905912881	1.79736854227458	0.243470229740915\\
-1.84738789235537	1.81885863442087	0.246398213187393\\
-1.8428311447867	1.84012799887767	0.248487769121961\\
-1.83745855936947	1.8611680188207	0.249742351249518\\
-1.83126055011146	1.88197023350729	0.25016707848663\\
-1.82422823773844	1.90252635451629	0.249768794174194\\
-1.81635348524341	1.92282828212979	0.24855612415196\\
-1.80762893323742	1.94286812182162	0.246539533497864\\
-1.79804803500809	1.96263820081579	0.243731381730222\\
-1.78760509118871	1.98213108467621	0.240145976266493\\
-1.77629528393836	2.00133959388799	0.235799623928479\\
-1.76411471053047	2.02025682038854	0.2307106802807\\
-1.75106041624528	2.03887614400575	0.22489959658613\\
-1.73713042645954	2.05719124875916	0.218388964161651\\
-1.72232377782498	2.07519613897878	0.211203555914532\\
-1.70664054842597	2.09288515519529	0.203370364840938\\
-1.69008188680547	2.11025298975438	0.194918639268018\\
-1.67265003974802	2.12729470210736	0.185879914622526\\
-1.65434837870809	2.14400573372947	0.176288041511243\\
-1.63518142477238	2.16038192261691	0.166179209901674\\
-1.61515487204521	2.17641951731331	0.155591969195719\\
-1.59427560934735	2.19211519041652	0.144567243994157\\
-1.57255174011986	2.20746605151621	0.133148345355969\\
-1.54999260042676	2.22246965951371	0.121380977363686\\
-1.52660877495285	2.23712403427541	0.1093132388142\\
-1.50241211089556	2.25142766757216	0.0969956198636542\\
-1.47741572965375	2.26537953325792	0.0844809934653425\\
-1.45163403621978	2.2789790966418	0.071824601450799\\
-1.42508272618601	2.29222632300941	0.0590840351165808\\
-1.39777879028168	2.30512168525059	0.0463192101925126\\
-1.3697405163614	2.31766617055255	0.0335923360814201\\
-1.34098748877277	2.3298612861194	0.0209678792755784\\
-1.31154058503666	2.34170906388134	0.00851252087116328\\
-1.28142196978071	2.35321206415888	-0.00370489188104975\\
-1.25065508587391	2.36437337825049	-0.0156134000327556\\
-1.2192646427176	2.37519662991453	-0.0271399934285038\\
-1.18727660165669	2.38568597571944	-0.0382096772357449\\
-1.15471815848291	2.39584610423936	-0.0487455445011233\\
-1.12161772301113	2.40568223407566	-0.0586688546992755\\
-1.08800489571855	2.4152001106883	-0.0678991182195866\\
-1.05391044144608	2.42440600202462	-0.0763541867152411\\
-1.01936626017099	2.43330669293703	-0.0839503492174242\\
-0.984405354869354	2.44190947838472	-0.090602433895933\\
-0.949061796497066	2.45022215541877	-0.0962239153257333\\
-0.913370686128259	2.45825301395389	-0.100727027097286\\
-0.877368114299888	2.46601082633426	-0.104022879586899\\
-0.841091117621584	2.47350483570512	-0.106021582681996\\
-0.804577632719929	2.480744743206	-0.106632373235165\\
-0.767866447596321	2.48774069400549	-0.105763747000284\\
-0.730997150487555	2.49450326220197	-0.10332359478398\\
-0.694010047301835	2.50104341262928	-0.0992194806199519\\
-0.656935457035713	2.50736441633996	-0.0934094477327988\\
-0.619777520270327	2.5134496099399	-0.0859789219081512\\
-0.582536318257329	2.51927917865116	-0.0770353425580007\\
-0.545211899255917	2.52483323324306	-0.066688864924273\\
-0.507804284604308	2.53009184174375	-0.0550521828261902\\
-0.470313475000259	2.5350350616835	-0.042240344572836\\
-0.432739456970332	2.53964297279017	-0.0283705624931705\\
-0.395082209506679	2.54389571005412	-0.0135620165610906\\
-0.357341710849184	2.54777349707817	0.00206434738329193\\
-0.319517945390002	2.5512566796259	0.0183860242932523\\
-0.281610910676834	2.55432575928014	0.0352791609132617\\
-0.243620624490687	2.55696142712238	0.0526187705546916\\
-0.205547131973324	2.55914459734267	0.0702789510736393\\
-0.167390512779263	2.56085644068927	0.0881331054619011\\
-0.129150888226862	2.56207841766708	0.106054164451322\\
-0.0908284284229049	2.56279231139396	0.123914810523325\\
-0.0524233593349995	2.56298026002488	0.141587702709496\\
-0.0139359697862137	2.56262478865443	0.158945701565665\\
0.0246333816535292	2.56170884060986	0.175862093701045\\
0.0632842599043112	2.56021580804812	0.19221081524552\\
0.102016146766199	2.55812956177286	0.20786667364245\\
0.140828434486415	2.55543448018915	0.222705567160867\\
0.179720419527332	2.55211547731679	0.23660470153011\\
0.218691296558149	2.54815802978598	0.249442803111446\\
0.257740152692138	2.54354820274227	0.261100328035022\\
0.296865961990646	2.53827267459164	0.271459666746682\\
0.336067580253821	2.53231876052004	0.280405343427416\\
0.375343740116939	2.52567443472627	0.287824209768582\\
0.414693046470169	2.51832835131109	0.293605632608389\\
0.454113972218082	2.51026986377024	0.297641674959246\\
0.493604854394156	2.5014890430437	0.299827269981468\\
0.533158773651777	2.49197973990717	0.30008024628905\\
0.57273540668769	2.48175635265393	0.298450713827296\\
0.61228163765447	2.47084157024566	0.295041211739024\\
0.651745186265494	2.45925827084859	0.289953951126552\\
0.691074717001968	2.44702946597036	0.283290516759461\\
0.730219908350317	2.43417826701284	0.275151716411477\\
0.769131518876106	2.42072785232418	0.2656374347721\\
0.807761450011153	2.40670143481929	0.254846492228601\\
0.846062805443338	2.3921222302348	0.242876508792104\\
0.883989947011599	2.37701342608126	0.229823773419012\\
0.921498547021819	2.36139815135147	0.21578311895604\\
0.958545636912577	2.34529944704013	0.20084780291375\\
0.995089652212923	2.32874023752638	0.185109394249879\\
1.03109047374758	2.31174330286659	0.16865766631995\\
1.06650946505803	2.2943312520407	0.151580496128914\\
1.10130950602072	2.27652649719175	0.133963769993845\\
1.13545502265651	2.25835122889351	0.11589129570417\\
1.16891201313757	2.23982739247768	0.0974447212427626\\
1.20164807001019	2.22097666544736	0.0787034601083751\\
1.23363239866342	2.20182043600001	0.0597446232575722\\
1.26483583208486	2.18237978267863	0.040642957662598\\
1.29523084195547	2.16267545516612	0.021470791460519\\
1.32479154614572	2.14272785623386	0.00229798564866229\\
1.35349371268491	2.12255702485175	-0.0168081077381614\\
1.38131476028487	2.10218262046302	-0.0357826810518366\\
1.40823375550753	2.08162390842395	-0.0545635001574031\\
1.43423140667408	2.06089974660476	-0.0730909273794364\\
1.45929005462075	2.0400285731448	-0.0913079384017642\\
1.48339366041264	2.019028395352	-0.109160133268544\\
1.50652779013353	1.99791677973342	-0.126595741648363\\
1.52867959687476	1.976710843141	-0.143565622535538\\
1.54983780005108	1.9554272450138	-0.160023258574134\\
1.56999266217555	1.93408218069554	-0.17592474520049\\
1.58913596322893	1.91269137580401	-0.191228774809211\\
1.60726097276223	1.89127008162656	-0.205896616155536\\
1.62436241987267	1.8698330715141	-0.219892089213944\\
1.64043646119571	1.84839463824412	-0.233181535718661\\
1.65548064705622	1.82696859232169	-0.245733785616431\\
1.6694938859228	1.80556826118582	-0.257520119665673\\
1.68247640730885	1.78420648928759	-0.268514228418729\\
1.69442972326371	1.76289563900515	-0.278692167825649\\
1.70535658859587	1.74164759235964	-0.28803231169869\\
1.71526095996887	1.72047375349588	-0.296515301276495\\
1.72414795400839	1.69938505189043	-0.304123992125919\\
1.73202380455672	1.67839194624969	-0.310843398617581\\
1.7388958192079	1.65750442906017	-0.316660636208597\\
1.74477233525383	1.63673203175308	-0.321564861762589\\
1.74966267516788	1.61608383044526	-0.325547212133024\\
1.7535771017491	1.59556845221873	-0.328600741231265\\
1.75652677304588	1.57519408190131	-0.330720355795513\\
1.75852369717357	1.5549684693112	-0.331902750071006\\
1.75958068713627	1.53489893692884	-0.332146339605659\\
1.75971131575822	1.51499238795994	-0.331451194358631\\
1.75892987082534	1.49525531475434	-0.329818971312311\\
1.75725131053274	1.47569380754603	-0.327252846770832\\
1.75469121932866	1.45631356348047	-0.32375744852062\\
1.75126576424051	1.43711989589634	-0.319338788020601\\
1.74699165176331	1.41811774382983	-0.314004192781682\\
1.74188608538576	1.39931168171035	-0.307762239086887\\
1.73596672382384	1.38070592921807	-0.300622685195294\\
1.729251640027	1.36230436127426	-0.292596405164542\\
1.72175928101636	1.34411051813702	-0.283695323418319\\
1.71350842860981	1.32612761557581	-0.273932350176862\\
1.70451816108362	1.30835855509958	-0.263321317860236\\
1.69480781581517	1.29080593421441	-0.25187691856585\\
1.68439695294701	1.27347205668772	-0.239614642713575\\
1.6733053201073	1.25635894279764	-0.226550718943843\\
1.66155281821753	1.23946833954675	-0.212702055346183\\
1.64915946841372	1.2228017308213	-0.198086182088033\\
1.63614538010324	1.20636034747769	-0.182721195506183\\
1.62253072017518	1.19014517733939	-0.166625703715905\\
1.60833568337824	1.17415697508866	-0.149818773785781\\
1.59358046387646	1.15839627203853	-0.132319880519522\\
1.57828522798929	1.1428633857716	-0.114148856879416\\
1.56247008811939	1.12755842963336	-0.0953258460798125\\
1.54615507786788	1.11248132206881	-0.0758712553730956\\
1.5293601283342	1.09763179579211	-0.055805711544746\\
1.51210504559431	1.08300940678014	-0.0351500181287248\\
1.4944094893488	1.06861354308165	-0.0139251143492429\\
1.47629295272941	1.05444343343469	0.00784796420998241\\
1.45777474325063	1.04049815568613	0.0301481232123507\\
1.43887396489042	1.02677664500734	0.0529542454587301\\
1.41960950128241	1.01327770190175	0.07624522507323\\
1.4	0.999999999999998	0.100000000000003\\
};


\begin{pgfonlayer}{main}
    \input{figures/results/scenario-det-traj-ground}
\end{pgfonlayer}

% ---------- Plot OLoS Hose ----------
\pgfplotsinvokeforeach{1,...,4}{%
    % --- lower patches:
    \addplot3[
        area legend,
        draw=black,
        draw opacity=0.15,
        line width = 1mm,
        line cap =butt,
        line join=round,
        forget plot
    ] table {\datapath/scen/det-traj-obstruction#1.dat};
}

\begin{pgfonlayer}{foreground}
% ---------- Plot OLoS Rays PA --> agent - Begin ----------
    \pgfplotsinvokeforeach{1,...,4}{%
        % --- lower patches:
        \addplot3[
            %dashed,
            draw=black,
            draw opacity=0.5,
            line width = 0.05mm,
            line cap =round,
            line join=round,
            forget plot
        ] table {\datapath/scen/det-traj-obstruction-PA#1-conn-left.dat};
    }
% ---------- Plot OLoS Rays PA --> agent - End ----------
    \pgfplotsinvokeforeach{1,...,2}{%
        % --- lower patches:
        \addplot3[
            %dashed,
            draw=black,
            draw opacity=0.5,
            line width = 0.05mm,
            line cap =round,
            line join=round,
            forget plot
        ] table {\datapath/scen/det-traj-obstruction-PA#1-conn-right.dat};
    }
% ---------- Plot OLoS Ray intersection - wall edges ----------
    % \pgfplotsinvokeforeach{1,...,4}{%
    %     % --- lower patches:
    %     \addplot3[
    %         mark=*,
    %         mark size=0.3pt,
    %         only marks,
    %         draw=black,
    %         forget plot
    %     ] table {\datapath/scen/det-traj-obstruction-PA#1-intersections.dat};
    % }
\end{pgfonlayer}    

\begin{pgfonlayer}{background}
% ---------- Plot OLoS Rays PA --> agent - End ----------
    \pgfplotsinvokeforeach{3,...,4}{%
        % --- lower patches:
        \addplot3[
            %dashed,
            draw=black,
            draw opacity=0.5,
            line width = 0.05mm,
            line cap =round,
            line join=round,
            forget plot
        ] table {\datapath/scen/det-traj-obstruction-PA#1-conn-right.dat};
    }
\end{pgfonlayer}

% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
    \node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:-0.999,-1,-0.3) {\scalebox{0.7}{$j\!=\!1$}};
\end{pgfonlayer}
% ---------- PA label ----------

% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    }--cycle;
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.905780592692628	-1.00779250781819	-0.562917870075708\\
-0.935961738658939	-0.998210957344881	-0.568305502207983\\
-0.943468355615577	-1.00467550469091	-0.537750722045425\\
-0.913287209649266	-1.01425705516422	-0.53236308991315\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.915789415301478	-1.01641190427956	-0.522178163192297\\
-0.945970561267789	-1.00683035380626	-0.527565795324572\\
-0.953477178224427	-1.01329490115229	-0.497011015162014\\
-0.923296032258116	-1.0228764516256	-0.491623383029739\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.925798237910329	-1.02503130074094	-0.481438456308887\\
-0.95597938387664	-1.01544975026763	-0.486826088441161\\
-0.963486000833278	-1.02191429761366	-0.456271308278603\\
-0.933304854866967	-1.03149584808697	-0.450883676146329\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.935807060519179	-1.03365069720231	-0.440698749425476\\
-0.96598820648549	-1.02406914672901	-0.446086381557751\\
-0.973494823442128	-1.03053369407504	-0.415531601395193\\
-0.943313677475817	-1.04011524454835	-0.410143969262918\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.946022120647709	-0.995017107187112	-0.570101379585408\\
-0.97620326661402	-0.985435556713805	-0.575489011717683\\
-0.983709883570658	-0.991900104059837	-0.544934231555125\\
-0.953528737604347	-1.00148165453314	-0.53954659942285\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.956030943256559	-1.00363650364849	-0.529361672701997\\
-0.986212089222871	-0.994054953175181	-0.534749304834272\\
-0.993718706179509	-1.00051950052121	-0.504194524671714\\
-0.963537560213197	-1.01010105099452	-0.498806892539439\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96603976586541	-1.01225590010986	-0.488621965818586\\
-0.996220911831721	-1.00267434963656	-0.494009597950861\\
-1.00372752878836	-1.00913889698259	-0.463454817788303\\
-0.973546382822048	-1.0187204474559	-0.458067185656028\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.976048588474261	-1.02087529657124	-0.447882258935176\\
-1.00622973444057	-1.01129374609793	-0.45326989106745\\
-1.01373635139721	-1.01775829344396	-0.422715110904892\\
-0.983555205430899	-1.02733984391727	-0.417327478772618\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.98626364860279	-0.982241706556036	-0.577284889095108\\
-1.0164447945691	-0.972660156082729	-0.582672521227382\\
-1.02395141152574	-0.979124703428761	-0.552117741064824\\
-0.993770265559428	-0.988706253902068	-0.546730108932549\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996272471211641	-0.990861103017412	-0.536545182211697\\
-1.02645361717795	-0.981279552544105	-0.541932814343972\\
-1.03396023413459	-0.987744099890137	-0.511378034181414\\
-1.00377908816828	-0.997325650363444	-0.505990402049139\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00628129382049	-0.999480499478787	-0.495805475328286\\
-1.0364624397868	-0.989898949005481	-0.501193107460561\\
-1.04396905674344	-0.996363496351512	-0.470638327298003\\
-1.01378791077713	-1.00594504682482	-0.465250695165728\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01629011642934	-1.00809989594016	-0.455065768444875\\
-1.04647126239565	-0.998518345466856	-0.46045340057715\\
-1.05397787935229	-1.00498289281289	-0.429898620414592\\
-1.02379673338598	-1.01456444328619	-0.424510988282317\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02650517655787	-0.96946630592496	-0.584468398604807\\
-1.05668632252418	-0.959884755451653	-0.589856030737082\\
-1.06419293948082	-0.966349302797685	-0.559301250574524\\
-1.03401179351451	-0.975930853270992	-0.553913618442249\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03651399916672	-0.978085702386336	-0.543728691721396\\
-1.06669514513303	-0.968504151913029	-0.549116323853671\\
-1.07420176208967	-0.974968699259061	-0.518561543691113\\
-1.04402061612336	-0.984550249732368	-0.513173911558838\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04652282177557	-0.986705098847712	-0.502988984837986\\
-1.07670396774188	-0.977123548374405	-0.508376616970261\\
-1.08421058469852	-0.983588095720436	-0.477821836807703\\
-1.05402943873221	-0.993169646193743	-0.472434204675428\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05653164438442	-0.995324495309087	-0.462249277954575\\
-1.08671279035073	-0.98574294483578	-0.46763691008685\\
-1.09421940730737	-0.992207492181812	-0.437082129924292\\
-1.06403826134106	-1.00178904265512	-0.431694497792017\\
}--cycle;
% \node[centered, align=center, inner sep=0]
% at (axis cs:-0.499,-1,0.7) {PA\,$2$};

% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:-0.499,-1,0.7) {\scalebox{0.7}{$j\!=\!2$}};
\end{pgfonlayer}
% ---------- PA label ----------



% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    }--cycle;
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.470607592279202	-1	0.390306041029202\\
-0.498424865617521	-1	0.406366351279202\\
-0.482364555367521	-1	0.434183624617521\\
-0.454547282029202	-1	0.418123314367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.449193845279202	-1	0.427395738813628\\
-0.477011118617521	-1	0.443456049063628\\
-0.460950808367521	-1	0.471273322401947\\
-0.433133535029202	-1	0.455213012151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.427780098279202	-1	0.464485436598053\\
-0.455597371617521	-1	0.480545746848053\\
-0.439537061367521	-1	0.508363020186372\\
-0.411719788029202	-1	0.492302709936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.406366351279202	-1	0.501575134382479\\
-0.434183624617521	-1	0.517635444632479\\
-0.418123314367521	-1	0.545452717970798\\
-0.390306041029202	-1	0.529392407720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.507697290063628	-1	0.411719788029202\\
-0.535514563401947	-1	0.427780098279202\\
-0.519454253151947	-1	0.455597371617521\\
-0.491636979813628	-1	0.439537061367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.486283543063628	-1	0.448809485813628\\
-0.514100816401947	-1	0.464869796063628\\
-0.498040506151947	-1	0.492687069401947\\
-0.470223232813628	-1	0.476626759151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.464869796063628	-1	0.485899183598053\\
-0.492687069401947	-1	0.501959493848053\\
-0.476626759151947	-1	0.529776767186372\\
-0.448809485813628	-1	0.513716456936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.443456049063628	-1	0.522988881382479\\
-0.471273322401947	-1	0.539049191632479\\
-0.455213012151947	-1	0.566866464970798\\
-0.427395738813628	-1	0.550806154720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.544786987848053	-1	0.433133535029202\\
-0.572604261186372	-1	0.449193845279202\\
-0.556543950936372	-1	0.477011118617521\\
-0.528726677598053	-1	0.460950808367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.523373240848053	-1	0.470223232813628\\
-0.551190514186372	-1	0.486283543063628\\
-0.535130203936372	-1	0.514100816401947\\
-0.507312930598053	-1	0.498040506151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.501959493848053	-1	0.507312930598053\\
-0.529776767186372	-1	0.523373240848053\\
-0.513716456936372	-1	0.551190514186372\\
-0.485899183598053	-1	0.535130203936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.480545746848053	-1	0.544402628382479\\
-0.508363020186372	-1	0.560462938632479\\
-0.492302709936372	-1	0.588280211970798\\
-0.464485436598053	-1	0.572219901720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.581876685632479	-1	0.454547282029202\\
-0.609693958970798	-1	0.470607592279202\\
-0.593633648720798	-1	0.498424865617521\\
-0.565816375382479	-1	0.482364555367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560462938632479	-1	0.491636979813628\\
-0.588280211970798	-1	0.507697290063628\\
-0.572219901720798	-1	0.535514563401947\\
-0.544402628382479	-1	0.519454253151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.539049191632479	-1	0.528726677598053\\
-0.566866464970798	-1	0.544786987848053\\
-0.550806154720798	-1	0.572604261186372\\
-0.522988881382479	-1	0.556543950936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.517635444632479	-1	0.565816375382479\\
-0.545452717970798	-1	0.581876685632479\\
-0.529392407720798	-1	0.609693958970798\\
-0.501575134382479	-1	0.593633648720798\\
}--cycle;



% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:0.501,-1,-0.3) {\scalebox{0.7}{$j\!=\!3$}};
\end{pgfonlayer}
% ---------- PA label ----------




% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    }--cycle;
% ---------- PA Frame ----------
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57666020219855	-0.972323407927711	-0.579081590249907\\
0.545027566098587	-0.977901095143067	-0.579081590249907\\
0.54599612131913	-0.983394044756626	-0.547448954149944\\
0.577628757419093	-0.97781635754127	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.577951609159274	-0.97964734074579	-0.536904742116623\\
0.546318973059311	-0.985225027961146	-0.536904742116623\\
0.547287528279854	-0.990717977574706	-0.505272106016661\\
0.578920164379817	-0.98514029035935	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.579243016119998	-0.98697127356387	-0.494727893983339\\
0.547610380020035	-0.992548960779226	-0.494727893983339\\
0.548578935240578	-0.998041910392786	-0.463095257883377\\
0.58021157134054	-0.99246422317743	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580534423080721	-0.994295206381949	-0.452551045850056\\
0.548901786980758	-0.999872893597305	-0.452551045850056\\
0.549870342201301	-1.00536584321087	-0.420918409750093\\
0.581502978301264	-0.999788155995509	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.534483354065266	-0.979760324214852	-0.579081590249907\\
0.502850717965304	-0.985338011430208	-0.579081590249907\\
0.503819273185846	-0.990830961043768	-0.547448954149944\\
0.535451909285809	-0.985253273828412	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53577476102599	-0.987084257032932	-0.536904742116623\\
0.504142124926027	-0.992661944248288	-0.536904742116623\\
0.50511068014657	-0.998154893861847	-0.505272106016661\\
0.536743316246533	-0.992577206646491	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.537066167986714	-0.994408189851011	-0.494727893983339\\
0.505433531886751	-0.999985877066367	-0.494727893983339\\
0.506402087107294	-1.00547882667993	-0.463095257883377\\
0.538034723207257	-0.999901139464571	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538357574947437	-1.00173212266909	-0.452551045850056\\
0.506724938847475	-1.00730980988445	-0.452551045850056\\
0.507693494068017	-1.01280275949801	-0.420918409750093\\
0.53932613016798	-1.00722507228265	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.492306505931983	-0.987197240501993	-0.579081590249907\\
0.46067386983202	-0.992774927717349	-0.579081590249907\\
0.461642425052563	-0.998267877330909	-0.547448954149944\\
0.493275061152525	-0.992690190115553	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493597912892706	-0.994521173320073	-0.536904742116623\\
0.461965276792744	-1.00009886053543	-0.536904742116623\\
0.462933832013286	-1.00559181014899	-0.505272106016661\\
0.494566468113249	-1.00001412293363	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49488931985343	-1.00184510613815	-0.494727893983339\\
0.463256683753467	-1.00742279335351	-0.494727893983339\\
0.46422523897401	-1.01291574296707	-0.463095257883377\\
0.495857875073973	-1.00733805575171	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.496180726814154	-1.00916903895623	-0.452551045850056\\
0.464548090714191	-1.01474672617159	-0.452551045850056\\
0.465516645934733	-1.02023967578515	-0.420918409750093\\
0.497149282034696	-1.01466198856979	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.450129657798699	-0.994634156789135	-0.579081590249907\\
0.418497021698736	-1.00021184400449	-0.579081590249907\\
0.419465576919279	-1.00570479361805	-0.547448954149944\\
0.451098213019242	-1.00012710640269	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.451421064759423	-1.00195808960721	-0.536904742116623\\
0.41978842865946	-1.00753577682257	-0.536904742116623\\
0.420756983880002	-1.01302872643613	-0.505272106016661\\
0.452389619979965	-1.00745103922077	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.452712471720146	-1.00928202242529	-0.494727893983339\\
0.421079835620183	-1.01485970964065	-0.494727893983339\\
0.422048390840726	-1.02035265925421	-0.463095257883377\\
0.453681026940689	-1.01477497203885	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45400387868087	-1.01660595524337	-0.452551045850056\\
0.422371242580907	-1.02218364245873	-0.452551045850056\\
0.42333979780145	-1.02767659207229	-0.420918409750093\\
0.454972433901412	-1.02209890485693	-0.420918409750093\\
}--cycle;


% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:1.001,-1,0.7) {\scalebox{0.7}{$j\!=\!4$}};
\end{pgfonlayer}
% ---------- PA label ----------



% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    }--cycle;
\end{pgfonlayer}
% ---------- PA Frame ----------

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09421940730737	-0.992207492181812	0.437082129924292\\
1.06403826134106	-1.00178904265512	0.431694497792017\\
1.05653164438442	-0.995324495309087	0.462249277954575\\
1.08671279035073	-0.98574294483578	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08421058469852	-0.983588095720436	0.477821836807703\\
1.05402943873221	-0.993169646193743	0.472434204675428\\
1.04652282177557	-0.986705098847712	0.502988984837986\\
1.07670396774188	-0.977123548374405	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07420176208967	-0.974968699259061	0.518561543691113\\
1.04402061612336	-0.984550249732368	0.513173911558838\\
1.03651399916672	-0.978085702386336	0.543728691721396\\
1.06669514513303	-0.968504151913029	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.06419293948082	-0.966349302797685	0.559301250574524\\
1.03401179351451	-0.975930853270992	0.553913618442249\\
1.02650517655787	-0.96946630592496	0.584468398604807\\
1.05668632252418	-0.959884755451653	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05397787935229	-1.00498289281289	0.429898620414592\\
1.02379673338598	-1.01456444328619	0.424510988282317\\
1.01629011642934	-1.00809989594016	0.455065768444875\\
1.04647126239565	-0.998518345466856	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04396905674344	-0.996363496351512	0.470638327298003\\
1.01378791077713	-1.00594504682482	0.465250695165728\\
1.00628129382049	-0.999480499478787	0.495805475328286\\
1.0364624397868	-0.989898949005481	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03396023413459	-0.987744099890137	0.511378034181414\\
1.00377908816828	-0.997325650363444	0.505990402049139\\
0.996272471211641	-0.990861103017412	0.536545182211697\\
1.02645361717795	-0.981279552544105	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02395141152574	-0.979124703428761	0.552117741064824\\
0.993770265559428	-0.988706253902068	0.546730108932549\\
0.98626364860279	-0.982241706556036	0.577284889095108\\
1.0164447945691	-0.972660156082729	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01373635139721	-1.01775829344396	0.422715110904892\\
0.983555205430899	-1.02733984391727	0.417327478772618\\
0.976048588474261	-1.02087529657124	0.447882258935176\\
1.00622973444057	-1.01129374609793	0.453269891067451\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00372752878836	-1.00913889698259	0.463454817788303\\
0.973546382822048	-1.0187204474559	0.458067185656028\\
0.96603976586541	-1.01225590010986	0.488621965818586\\
0.996220911831721	-1.00267434963656	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993718706179509	-1.00051950052121	0.504194524671714\\
0.963537560213197	-1.01010105099452	0.498806892539439\\
0.956030943256559	-1.00363650364849	0.529361672701997\\
0.986212089222871	-0.994054953175181	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.983709883570658	-0.991900104059837	0.544934231555125\\
0.953528737604347	-1.00148165453314	0.53954659942285\\
0.946022120647709	-0.995017107187112	0.570101379585408\\
0.97620326661402	-0.985435556713805	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.973494823442128	-1.03053369407504	0.415531601395193\\
0.943313677475817	-1.04011524454835	0.410143969262918\\
0.935807060519179	-1.03365069720231	0.440698749425476\\
0.96598820648549	-1.02406914672901	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963486000833278	-1.02191429761366	0.456271308278603\\
0.933304854866967	-1.03149584808697	0.450883676146329\\
0.925798237910329	-1.02503130074094	0.481438456308887\\
0.95597938387664	-1.01544975026763	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.953477178224427	-1.01329490115229	0.497011015162014\\
0.923296032258116	-1.0228764516256	0.491623383029739\\
0.915789415301478	-1.01641190427956	0.522178163192297\\
0.945970561267789	-1.00683035380626	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.943468355615577	-1.00467550469091	0.537750722045425\\
0.913287209649266	-1.01425705516422	0.53236308991315\\
0.905780592692628	-1.00779250781819	0.562917870075708\\
0.935961738658939	-0.998210957344881	0.568305502207983\\
}--cycle;


% ---------- LEFT WALL ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    -3	-1	1\\
    -3	4	1\\
    -3	4	-1\\
    -3	-1	-1\\
    }--cycle;
\end{pgfonlayer}
% ---------- LEFT WALL ----------

% ---------- LEFT WALL ----------
\begin{pgfonlayer}{background}
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    -3	4	1\\
    1.5	4	1\\
    1.5	4	-1\\
    -3	4	-1\\
    }--cycle;
    
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    1.5	4	1\\
    4	1.5	1\\
    4	1.5	-1\\
    1.5	4	-1\\
    }--cycle;
    
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    4	1.5	1\\
    4	-1	1\\
    4	-1	-1\\
    4	1.5	-1\\
    }--cycle;

\end{pgfonlayer}

% ---------- MAIN // Obstruction Wall ----------
\begin{pgfonlayer}{main}    
% \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
%     table[row sep=crcr] {%
%     x	y	z\\
%     -0.5	0.4	1.2\\
%     0.4	0.4	1.2\\
%     0.4	0.4	-1\\
%     -0.5	0.4	-1\\
%     }--cycle;
\addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    -0.6	0.5	1.2\\
    0.3	0.5	1.2\\
    0.3	0.5	-1\\
    -0.6	0.5	-1\\
    }--cycle;
\end{pgfonlayer}
% ---------- MAIN // Obstruction Wall ----------












\begin{pgfonlayer}{layer1}
    \input{figures/results/scenario-det-rays-foreground-N}
\end{pgfonlayer}


\begin{pgfonlayer}{background}
    \input{figures/results/scenario-det-rays-background-N}

     \addplot3 [color=IEEEred, mark = *, only marks, mark size = 0.3pt, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
    1.03109047374758	2.31174330286659	0.16865766631995\\
};
\end{pgfonlayer}














\begin{pgfonlayer}{foreground}
% --- SURFACE 1 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEblue,
          text=white] at (axis cs:-3,0.25,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 1$}};
% --- SURFACE 2 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEred,
          text=white] at (axis cs:-2.1,4,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 2$}};
% --- SURFACE 3 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEgreen,
          text=white] at (axis cs:3.5,2,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 3$}};
% --- SURFACE 4 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEElightblue,
          text=white] at (axis cs:4,-0.5,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 4$}};


\end{pgfonlayer}



%\input{figures/results/scenario-rand-traj}

\end{axis}

\node[left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundary.south east)
%(axis cs:200,0)
{b) Experiment 2};


\end{tikzpicture}%

==> figures/scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor2}{rgb}{0.00000,0.15686,0.33333}%

\tikzset{line cap=round,line join=round}

\pgfdeclarelayer{behindBackground}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{beforeForeground}
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{behindBackground,background,main,layer1,layer2,layer3,foreground,beforeForeground} 


\pgfplotsset{every axis/.append style={
  label style={font=\footnotesize},
  legend style={font=\scriptsize},
  tick label style={font=\footnotesize},
}}

\begin{tikzpicture}
\begin{axis}[%
name=boundary,              % [B] defined for custom legend
width=\figurewidth,
height=0.526\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
plot box ratio=3.5 2.54 1,
xmin=-3,
xmax=4.05,
tick align=inside,
line cap = round,
line join = round,
xlabel={$x$ in \SI{}{\metre}},
xlabel style={xshift=-4mm,yshift=1.0mm},
ymin=-1.08097389105952,
ymax=4.05,
ylabel={$y$ in \SI{}{\metre}},
zmin=-1,
zmax=1,
zlabel={$z$ in \SI{}{\metre}},
view={-25}{20},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
    major grid style={very thin, lightgray!30},
    minor grid style={ultra thin, lightgray!20}, 
    minor x tick num = 1, 
    minor y tick num = 1, 
    minor z tick num = 1
]


%      \addplot3 [color=IEEEred, mark = *, only marks, mark size = 0.3pt, line width = 0.15pt, draw opacity =0.5,on layer=axis foreground]
%  table[row sep=crcr] {%
%     0.746231155778895	1.54221105527638	0.396984924623116\\
% };

\node[
  circle,
  fill=IEEEred,
  inner sep=0.5pt,
  opacity = 0.7
] at (axis cs:0.746231155778895,1.54221105527638,0.396984924623116) {};

\addplot3 [color=IEEEred, %only marks, mark size=0.035pt, mark=*, mark options={solid, fill=IEEEred}
line width = 0.4pt
]
 table[row sep=crcr] {%
-1	0.25	-1\\
1.5	2.1	1\\
};\label{pgf:expected-trajectory}
\begin{pgfonlayer}{main}
    \addplot3 [dashed,color=black,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
     table[row sep=crcr] {%
    1.5	2.1	-1\\
    1.5	2.1	1\\
    };
    \addplot3 [dashed,color=black,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
     table[row sep=crcr] {%
    -1	0.25	-1\\
    1.5	2.1	-1\\ 
    };
\end{pgfonlayer}

% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
    \node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:-0.999,-1,-0.3) {\scalebox{0.7}{$j\!=\!1$}};
\end{pgfonlayer}
% ---------- PA label ----------

% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.89013667617476	-1.04046272769105	-0.587372210412094\\
    -0.937178142436358	-1.08097389105952	-0.395895588060064\\
    -0.929344809103024	-1.05173949306689	-0.387785924646851\\
    -0.882303342841427	-1.01122832969843	-0.579262546998882\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -1.07927185756364	-0.980418344724993	-0.621134705107682\\
    -1.12631332382524	-1.02092950809346	-0.429658082755652\\
    -1.11847999049191	-0.991695110100836	-0.42154841934244\\
    -1.07143852423031	-0.95118394673237	-0.61302504169447\\
    }--cycle;
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.905780592692628	-1.00779250781819	-0.562917870075708\\
-0.935961738658939	-0.998210957344881	-0.568305502207983\\
-0.943468355615577	-1.00467550469091	-0.537750722045425\\
-0.913287209649266	-1.01425705516422	-0.53236308991315\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.915789415301478	-1.01641190427956	-0.522178163192297\\
-0.945970561267789	-1.00683035380626	-0.527565795324572\\
-0.953477178224427	-1.01329490115229	-0.497011015162014\\
-0.923296032258116	-1.0228764516256	-0.491623383029739\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.925798237910329	-1.02503130074094	-0.481438456308887\\
-0.95597938387664	-1.01544975026763	-0.486826088441161\\
-0.963486000833278	-1.02191429761366	-0.456271308278603\\
-0.933304854866967	-1.03149584808697	-0.450883676146329\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.935807060519179	-1.03365069720231	-0.440698749425476\\
-0.96598820648549	-1.02406914672901	-0.446086381557751\\
-0.973494823442128	-1.03053369407504	-0.415531601395193\\
-0.943313677475817	-1.04011524454835	-0.410143969262918\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.946022120647709	-0.995017107187112	-0.570101379585408\\
-0.97620326661402	-0.985435556713805	-0.575489011717683\\
-0.983709883570658	-0.991900104059837	-0.544934231555125\\
-0.953528737604347	-1.00148165453314	-0.53954659942285\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.956030943256559	-1.00363650364849	-0.529361672701997\\
-0.986212089222871	-0.994054953175181	-0.534749304834272\\
-0.993718706179509	-1.00051950052121	-0.504194524671714\\
-0.963537560213197	-1.01010105099452	-0.498806892539439\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96603976586541	-1.01225590010986	-0.488621965818586\\
-0.996220911831721	-1.00267434963656	-0.494009597950861\\
-1.00372752878836	-1.00913889698259	-0.463454817788303\\
-0.973546382822048	-1.0187204474559	-0.458067185656028\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.976048588474261	-1.02087529657124	-0.447882258935176\\
-1.00622973444057	-1.01129374609793	-0.45326989106745\\
-1.01373635139721	-1.01775829344396	-0.422715110904892\\
-0.983555205430899	-1.02733984391727	-0.417327478772618\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.98626364860279	-0.982241706556036	-0.577284889095108\\
-1.0164447945691	-0.972660156082729	-0.582672521227382\\
-1.02395141152574	-0.979124703428761	-0.552117741064824\\
-0.993770265559428	-0.988706253902068	-0.546730108932549\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996272471211641	-0.990861103017412	-0.536545182211697\\
-1.02645361717795	-0.981279552544105	-0.541932814343972\\
-1.03396023413459	-0.987744099890137	-0.511378034181414\\
-1.00377908816828	-0.997325650363444	-0.505990402049139\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00628129382049	-0.999480499478787	-0.495805475328286\\
-1.0364624397868	-0.989898949005481	-0.501193107460561\\
-1.04396905674344	-0.996363496351512	-0.470638327298003\\
-1.01378791077713	-1.00594504682482	-0.465250695165728\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01629011642934	-1.00809989594016	-0.455065768444875\\
-1.04647126239565	-0.998518345466856	-0.46045340057715\\
-1.05397787935229	-1.00498289281289	-0.429898620414592\\
-1.02379673338598	-1.01456444328619	-0.424510988282317\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02650517655787	-0.96946630592496	-0.584468398604807\\
-1.05668632252418	-0.959884755451653	-0.589856030737082\\
-1.06419293948082	-0.966349302797685	-0.559301250574524\\
-1.03401179351451	-0.975930853270992	-0.553913618442249\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03651399916672	-0.978085702386336	-0.543728691721396\\
-1.06669514513303	-0.968504151913029	-0.549116323853671\\
-1.07420176208967	-0.974968699259061	-0.518561543691113\\
-1.04402061612336	-0.984550249732368	-0.513173911558838\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04652282177557	-0.986705098847712	-0.502988984837986\\
-1.07670396774188	-0.977123548374405	-0.508376616970261\\
-1.08421058469852	-0.983588095720436	-0.477821836807703\\
-1.05402943873221	-0.993169646193743	-0.472434204675428\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05653164438442	-0.995324495309087	-0.462249277954575\\
-1.08671279035073	-0.98574294483578	-0.46763691008685\\
-1.09421940730737	-0.992207492181812	-0.437082129924292\\
-1.06403826134106	-1.00178904265512	-0.431694497792017\\
}--cycle;
% \node[centered, align=center, inner sep=0]
% at (axis cs:-0.499,-1,0.7) {PA\,$2$};

% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:-0.499,-1,0.7) {\scalebox{0.7}{$j\!=\!2$}};
\end{pgfonlayer}
% ---------- PA label ----------



% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.4631615156566	-1.0329	0.3625169047566\\
    -0.3625169047566	-1.0329	0.5368384843434\\
    -0.3625169047566	-1.00156666666667	0.5368384843434\\
    -0.4631615156566	-1.00156666666667	0.3625169047566\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    -0.6374830952434	-1.0329	0.4631615156566\\
    -0.5368384843434	-1.0329	0.6374830952434\\
    -0.5368384843434	-1.00156666666667	0.6374830952434\\
    -0.6374830952434	-1.00156666666667	0.4631615156566\\
    }--cycle;
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.470607592279202	-1	0.390306041029202\\
-0.498424865617521	-1	0.406366351279202\\
-0.482364555367521	-1	0.434183624617521\\
-0.454547282029202	-1	0.418123314367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.449193845279202	-1	0.427395738813628\\
-0.477011118617521	-1	0.443456049063628\\
-0.460950808367521	-1	0.471273322401947\\
-0.433133535029202	-1	0.455213012151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.427780098279202	-1	0.464485436598053\\
-0.455597371617521	-1	0.480545746848053\\
-0.439537061367521	-1	0.508363020186372\\
-0.411719788029202	-1	0.492302709936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.406366351279202	-1	0.501575134382479\\
-0.434183624617521	-1	0.517635444632479\\
-0.418123314367521	-1	0.545452717970798\\
-0.390306041029202	-1	0.529392407720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.507697290063628	-1	0.411719788029202\\
-0.535514563401947	-1	0.427780098279202\\
-0.519454253151947	-1	0.455597371617521\\
-0.491636979813628	-1	0.439537061367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.486283543063628	-1	0.448809485813628\\
-0.514100816401947	-1	0.464869796063628\\
-0.498040506151947	-1	0.492687069401947\\
-0.470223232813628	-1	0.476626759151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.464869796063628	-1	0.485899183598053\\
-0.492687069401947	-1	0.501959493848053\\
-0.476626759151947	-1	0.529776767186372\\
-0.448809485813628	-1	0.513716456936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.443456049063628	-1	0.522988881382479\\
-0.471273322401947	-1	0.539049191632479\\
-0.455213012151947	-1	0.566866464970798\\
-0.427395738813628	-1	0.550806154720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.544786987848053	-1	0.433133535029202\\
-0.572604261186372	-1	0.449193845279202\\
-0.556543950936372	-1	0.477011118617521\\
-0.528726677598053	-1	0.460950808367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.523373240848053	-1	0.470223232813628\\
-0.551190514186372	-1	0.486283543063628\\
-0.535130203936372	-1	0.514100816401947\\
-0.507312930598053	-1	0.498040506151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.501959493848053	-1	0.507312930598053\\
-0.529776767186372	-1	0.523373240848053\\
-0.513716456936372	-1	0.551190514186372\\
-0.485899183598053	-1	0.535130203936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.480545746848053	-1	0.544402628382479\\
-0.508363020186372	-1	0.560462938632479\\
-0.492302709936372	-1	0.588280211970798\\
-0.464485436598053	-1	0.572219901720798\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.581876685632479	-1	0.454547282029202\\
-0.609693958970798	-1	0.470607592279202\\
-0.593633648720798	-1	0.498424865617521\\
-0.565816375382479	-1	0.482364555367521\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560462938632479	-1	0.491636979813628\\
-0.588280211970798	-1	0.507697290063628\\
-0.572219901720798	-1	0.535514563401947\\
-0.544402628382479	-1	0.519454253151947\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.539049191632479	-1	0.528726677598053\\
-0.566866464970798	-1	0.544786987848053\\
-0.550806154720798	-1	0.572604261186372\\
-0.522988881382479	-1	0.556543950936372\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.517635444632479	-1	0.565816375382479\\
-0.545452717970798	-1	0.581876685632479\\
-0.529392407720798	-1	0.609693958970798\\
-0.501575134382479	-1	0.593633648720798\\
}--cycle;



% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:0.501,-1,-0.3) {\scalebox{0.7}{$j\!=\!3$}};
\end{pgfonlayer}
% ---------- PA label ----------




% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.601707018113224	-0.997219948214659	-0.604828618158459\\
    0.607776630828625	-1.03164243245963	-0.406597431932025\\
    0.602418315249856	-1.00125391473399	-0.401156455698461\\
    0.596348702534455	-0.966831430489013	-0.599387641924895\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.40347583188679	-1.03217345476422	-0.604828618158459\\
    0.409545444602191	-1.0665959390092	-0.406597431932025\\
    0.404187129023422	-1.03620742128355	-0.401156455698461\\
    0.398117516308021	-1.00178493703858	-0.599387641924895\\
    }--cycle;
% ---------- PA Frame ----------
\end{pgfonlayer}

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57666020219855	-0.972323407927711	-0.579081590249907\\
0.545027566098587	-0.977901095143067	-0.579081590249907\\
0.54599612131913	-0.983394044756626	-0.547448954149944\\
0.577628757419093	-0.97781635754127	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.577951609159274	-0.97964734074579	-0.536904742116623\\
0.546318973059311	-0.985225027961146	-0.536904742116623\\
0.547287528279854	-0.990717977574706	-0.505272106016661\\
0.578920164379817	-0.98514029035935	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.579243016119998	-0.98697127356387	-0.494727893983339\\
0.547610380020035	-0.992548960779226	-0.494727893983339\\
0.548578935240578	-0.998041910392786	-0.463095257883377\\
0.58021157134054	-0.99246422317743	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580534423080721	-0.994295206381949	-0.452551045850056\\
0.548901786980758	-0.999872893597305	-0.452551045850056\\
0.549870342201301	-1.00536584321087	-0.420918409750093\\
0.581502978301264	-0.999788155995509	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.534483354065266	-0.979760324214852	-0.579081590249907\\
0.502850717965304	-0.985338011430208	-0.579081590249907\\
0.503819273185846	-0.990830961043768	-0.547448954149944\\
0.535451909285809	-0.985253273828412	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.53577476102599	-0.987084257032932	-0.536904742116623\\
0.504142124926027	-0.992661944248288	-0.536904742116623\\
0.50511068014657	-0.998154893861847	-0.505272106016661\\
0.536743316246533	-0.992577206646491	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.537066167986714	-0.994408189851011	-0.494727893983339\\
0.505433531886751	-0.999985877066367	-0.494727893983339\\
0.506402087107294	-1.00547882667993	-0.463095257883377\\
0.538034723207257	-0.999901139464571	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538357574947437	-1.00173212266909	-0.452551045850056\\
0.506724938847475	-1.00730980988445	-0.452551045850056\\
0.507693494068017	-1.01280275949801	-0.420918409750093\\
0.53932613016798	-1.00722507228265	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.492306505931983	-0.987197240501993	-0.579081590249907\\
0.46067386983202	-0.992774927717349	-0.579081590249907\\
0.461642425052563	-0.998267877330909	-0.547448954149944\\
0.493275061152525	-0.992690190115553	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493597912892706	-0.994521173320073	-0.536904742116623\\
0.461965276792744	-1.00009886053543	-0.536904742116623\\
0.462933832013286	-1.00559181014899	-0.505272106016661\\
0.494566468113249	-1.00001412293363	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.49488931985343	-1.00184510613815	-0.494727893983339\\
0.463256683753467	-1.00742279335351	-0.494727893983339\\
0.46422523897401	-1.01291574296707	-0.463095257883377\\
0.495857875073973	-1.00733805575171	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.496180726814154	-1.00916903895623	-0.452551045850056\\
0.464548090714191	-1.01474672617159	-0.452551045850056\\
0.465516645934733	-1.02023967578515	-0.420918409750093\\
0.497149282034696	-1.01466198856979	-0.420918409750093\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.450129657798699	-0.994634156789135	-0.579081590249907\\
0.418497021698736	-1.00021184400449	-0.579081590249907\\
0.419465576919279	-1.00570479361805	-0.547448954149944\\
0.451098213019242	-1.00012710640269	-0.547448954149944\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.451421064759423	-1.00195808960721	-0.536904742116623\\
0.41978842865946	-1.00753577682257	-0.536904742116623\\
0.420756983880002	-1.01302872643613	-0.505272106016661\\
0.452389619979965	-1.00745103922077	-0.505272106016661\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.452712471720146	-1.00928202242529	-0.494727893983339\\
0.421079835620183	-1.01485970964065	-0.494727893983339\\
0.422048390840726	-1.02035265925421	-0.463095257883377\\
0.453681026940689	-1.01477497203885	-0.463095257883377\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.45400387868087	-1.01660595524337	-0.452551045850056\\
0.422371242580907	-1.02218364245873	-0.452551045850056\\
0.42333979780145	-1.02767659207229	-0.420918409750093\\
0.454972433901412	-1.02209890485693	-0.420918409750093\\
}--cycle;


% ---------- PA label ----------
\begin{pgfonlayer}{foreground}
\node[centered,align=center,xshift=0.0cm,yshift=-0.4cm,text=black,fill=white,opacity=0.5,inner sep=0.25mm, text opacity = 1, rounded corners=0.5mm]
    at (axis cs:1.001,-1,0.7) {\scalebox{0.7}{$j\!=\!4$}};
\end{pgfonlayer}
% ---------- PA label ----------



% ---------- PA Frame ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    1.12631332382524	-1.02092950809346	0.429658082755652\\
    1.07927185756364	-0.980418344724993	0.621134705107682\\
    1.07143852423031	-0.95118394673237	0.61302504169447\\
    1.11847999049191	-0.991695110100836	0.42154841934244\\
    }--cycle;
    
    \addplot3[area legend, line width=0.05pt, draw=mycolor2, fill=IEEEblue, fill opacity=0.3, forget plot,line cap = round, line join = round]
    table[row sep=crcr] {%
    x	y	z\\
    0.937178142436358	-1.08097389105952	0.395895588060063\\
    0.89013667617476	-1.04046272769105	0.587372210412094\\
    0.882303342841427	-1.01122832969843	0.579262546998882\\
    0.929344809103024	-1.05173949306689	0.387785924646851\\
    }--cycle;
\end{pgfonlayer}
% ---------- PA Frame ----------

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09421940730737	-0.992207492181812	0.437082129924292\\
1.06403826134106	-1.00178904265512	0.431694497792017\\
1.05653164438442	-0.995324495309087	0.462249277954575\\
1.08671279035073	-0.98574294483578	0.46763691008685\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08421058469852	-0.983588095720436	0.477821836807703\\
1.05402943873221	-0.993169646193743	0.472434204675428\\
1.04652282177557	-0.986705098847712	0.502988984837986\\
1.07670396774188	-0.977123548374405	0.508376616970261\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07420176208967	-0.974968699259061	0.518561543691113\\
1.04402061612336	-0.984550249732368	0.513173911558838\\
1.03651399916672	-0.978085702386336	0.543728691721396\\
1.06669514513303	-0.968504151913029	0.549116323853671\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.06419293948082	-0.966349302797685	0.559301250574524\\
1.03401179351451	-0.975930853270992	0.553913618442249\\
1.02650517655787	-0.96946630592496	0.584468398604807\\
1.05668632252418	-0.959884755451653	0.589856030737082\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.05397787935229	-1.00498289281289	0.429898620414592\\
1.02379673338598	-1.01456444328619	0.424510988282317\\
1.01629011642934	-1.00809989594016	0.455065768444875\\
1.04647126239565	-0.998518345466856	0.46045340057715\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04396905674344	-0.996363496351512	0.470638327298003\\
1.01378791077713	-1.00594504682482	0.465250695165728\\
1.00628129382049	-0.999480499478787	0.495805475328286\\
1.0364624397868	-0.989898949005481	0.501193107460561\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03396023413459	-0.987744099890137	0.511378034181414\\
1.00377908816828	-0.997325650363444	0.505990402049139\\
0.996272471211641	-0.990861103017412	0.536545182211697\\
1.02645361717795	-0.981279552544105	0.541932814343972\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.02395141152574	-0.979124703428761	0.552117741064824\\
0.993770265559428	-0.988706253902068	0.546730108932549\\
0.98626364860279	-0.982241706556036	0.577284889095108\\
1.0164447945691	-0.972660156082729	0.582672521227382\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01373635139721	-1.01775829344396	0.422715110904892\\
0.983555205430899	-1.02733984391727	0.417327478772618\\
0.976048588474261	-1.02087529657124	0.447882258935176\\
1.00622973444057	-1.01129374609793	0.453269891067451\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00372752878836	-1.00913889698259	0.463454817788303\\
0.973546382822048	-1.0187204474559	0.458067185656028\\
0.96603976586541	-1.01225590010986	0.488621965818586\\
0.996220911831721	-1.00267434963656	0.494009597950861\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993718706179509	-1.00051950052121	0.504194524671714\\
0.963537560213197	-1.01010105099452	0.498806892539439\\
0.956030943256559	-1.00363650364849	0.529361672701997\\
0.986212089222871	-0.994054953175181	0.534749304834272\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.983709883570658	-0.991900104059837	0.544934231555125\\
0.953528737604347	-1.00148165453314	0.53954659942285\\
0.946022120647709	-0.995017107187112	0.570101379585408\\
0.97620326661402	-0.985435556713805	0.575489011717683\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.973494823442128	-1.03053369407504	0.415531601395193\\
0.943313677475817	-1.04011524454835	0.410143969262918\\
0.935807060519179	-1.03365069720231	0.440698749425476\\
0.96598820648549	-1.02406914672901	0.446086381557751\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963486000833278	-1.02191429761366	0.456271308278603\\
0.933304854866967	-1.03149584808697	0.450883676146329\\
0.925798237910329	-1.02503130074094	0.481438456308887\\
0.95597938387664	-1.01544975026763	0.486826088441161\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.953477178224427	-1.01329490115229	0.497011015162014\\
0.923296032258116	-1.0228764516256	0.491623383029739\\
0.915789415301478	-1.01641190427956	0.522178163192297\\
0.945970561267789	-1.00683035380626	0.527565795324572\\
}--cycle;

\addplot3[area legend, line width=0.05pt, draw=IEEEorange, fill=white!50!IEEEorange, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.943468355615577	-1.00467550469091	0.537750722045425\\
0.913287209649266	-1.01425705516422	0.53236308991315\\
0.905780592692628	-1.00779250781819	0.562917870075708\\
0.935961738658939	-0.998210957344881	0.568305502207983\\
}--cycle;


% ---------- LEFT WALL ----------
\begin{pgfonlayer}{foreground}
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    -3	-1	1\\
    -3	4	1\\
    -3	4	-1\\
    -3	-1	-1\\
    }--cycle;
\end{pgfonlayer}
% ---------- LEFT WALL ----------

% ---------- LEFT WALL ----------
\begin{pgfonlayer}{background}
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    -3	4	1\\
    1.5	4	1\\
    1.5	4	-1\\
    -3	4	-1\\
    }--cycle;
    
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    1.5	4	1\\
    4	1.5	1\\
    4	1.5	-1\\
    1.5	4	-1\\
    }--cycle;
    
    \addplot3[area legend, draw=white!20!black, fill=white!90!black, fill opacity=0.6, line cap=round,line join=round,line width=0.5pt]
    table[row sep=crcr] {%
    x	y	z\\
    4	1.5	1\\
    4	-1	1\\
    4	-1	-1\\
    4	1.5	-1\\
    }--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{layer1}

\addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	-0.550334296060567\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	-0.509594589177156\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	-0.468854882293745\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	-0.428115175410334\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	-0.557517805570266\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	-0.516778098686856\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	-0.476038391803445\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	-0.435298684920034\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	-0.564701315079966\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	-0.523961608196555\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	-0.483221901313144\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	-0.442482194429734\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	-0.571884824589666\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	-0.531145117706255\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	-0.490405410822844\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	-0.449665703939433\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	-0.550334296060567\\
-3	-0.0977252733718952	-0.212619429136303\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	-0.509594589177156\\
-3	-0.106105771223326	-0.187407957021406\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	-0.468854882293745\\
-3	-0.114515184916897	-0.162109495927965\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	-0.428115175410334\\
-3	-0.122953664366893	-0.136723594861317\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	-0.557517805570266\\
-3	-0.10086189236415	-0.221517413679584\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	-0.516778098686856\\
-3	-0.109306263918833	-0.196145582412013\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	-0.476038391803445\\
-3	-0.117779975212808	-0.170685597406781\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	-0.435298684920034\\
-3	-0.126283179422367	-0.145136998432711\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	-0.564701315079966\\
-3	-0.104042482658571	-0.230540136346301\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	-0.523961608196555\\
-3	-0.112551701697696	-0.205005911816935\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	-0.483221901313144\\
-3	-0.121090693743716	-0.179382345288087\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	-0.442482194429734\\
-3	-0.129659615330168	-0.153668967038338\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	-0.571884824589666\\
-3	-0.107267975412314	-0.239690238650134\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	-0.531145117706255\\
-3	-0.115843038012264	-0.213991548244592\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	-0.490405410822844\\
-3	-0.124448316534857	-0.18820230343991\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	-0.449665703939433\\
-3	-0.133083970969606	-0.162322024761925\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	-0.550334296060567\\
0.196043874409354	4	0.0850471501799891\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	-0.509594589177156\\
0.193386542460581	4	0.0988064486661212\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	-0.468854882293745\\
0.19073533370289	4	0.112534042112985\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	-0.428115175410334\\
0.188090226996476	4	0.126230039979583\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	-0.557517805570266\\
0.181826920167447	4	0.0821428472224628\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	-0.516778098686856\\
0.179181464179126	4	0.0959290649406174\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	-0.476038391803445\\
0.176542114443915	4	0.10968346125059\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	-0.435298684920034\\
0.173908849844466	4	0.123406146200844\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	-0.564701315079966\\
0.167561131357759	4	0.079228568121156\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	-0.523961608196555\\
0.164927648598036	4	0.0930418089771707\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	-0.483221901313144\\
0.162300254870508	4	0.106823111417045\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	-0.442482194429734\\
0.15967892908134	4	0.120572586082936\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	-0.571884824589666\\
0.153246255930741	4	0.0763042613862605\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	-0.531145117706255\\
0.150624844461442	4	0.0901446298813376\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	-0.490405410822844\\
0.148009504517178	4	0.103952942308602\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	-0.449665703939433\\
0.145400215028705	4	0.117729309908174\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	-0.550334296060567\\
2.48442495976105	3.01557504023895	0.11111277446444\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	-0.509594589177156\\
2.48398431202427	3.01601568797573	0.123884807462504\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	-0.468854882293745\\
2.48354520150361	3.01645479849639	0.136612284745205\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	-0.428115175410334\\
2.48310762016914	3.01689237983086	0.149295439057996\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	-0.557517805570266\\
2.47610524390689	3.02389475609311	0.109686474297539\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	-0.516778098686856\\
2.47568022831779	3.02431977168221	0.122428172961457\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	-0.476038391803445\\
2.47525669160808	3.02474330839192	0.135125535756064\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	-0.435298684920034\\
2.47483462607233	3.02516537392767	0.147778793685338\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	-0.564701315079966\\
2.46782825085913	3.03217174914087	0.108267498364658\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	-0.523961608196555\\
2.46741871301657	3.03258128698343	0.120979005462184\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	-0.483221901313144\\
2.46701059655108	3.03298940344892	0.133646394915928\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	-0.442482194429734\\
2.46660389407574	3.03339610592426	0.146269896005715\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	-0.571884824589666\\
2.45959365237991	3.04040634762009	0.106855790393958\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	-0.531145117706255\\
2.45919943963611	3.04080056036389	0.119537247695438\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	-0.490405410822844\\
2.45880659158898	3.04119340841102	0.132174803974006\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	-0.449665703939433\\
2.45841510116427	3.04158489883573	0.144768686802433\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.924624474154102	-1.00623400625455	-0.550334296060567\\
4	0.528313726104415	0.0200945445937102\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.934633296762953	-1.01485340271593	-0.509594589177156\\
4	0.526127999897691	0.0367436802357287\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.944642119371803	-1.0234727991773	-0.468854882293745\\
4	0.52394761046805	0.053352164525681\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.954650941980654	-1.03209219563868	-0.428115175410334\\
4	0.521772538293517	0.0699201461665513\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.964866002109183	-0.993458605623475	-0.557517805570266\\
4	0.538335947531867	0.0190959803766204\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.974874824718034	-1.00207800208485	-0.516778098686856\\
4	0.536148720023754	0.0356649093367352\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.984883647326885	-1.01069739854623	-0.476038391803445\\
4	0.533966806873094	0.0521935803855105\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.994892469935735	-1.0193167950076	-0.435298684920034\\
4	0.531790188734762	0.0686821400682868\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.00510753006426	-0.980683204992399	-0.564701315079966\\
4	0.548260502040608	0.0181071472047809\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.01511635267312	-0.989302601453774	-0.523961608196555\\
4	0.546071906061611	0.0345966383753403\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.02512517528197	-0.99792199791515	-0.483221901313144\\
4	0.543888601917216	0.0510462593913484\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.03513399789082	-1.00654139437653	-0.442482194429734\\
4	0.541710570437803	0.067456154682042\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.04534905801935	-0.967907804361323	-0.571884824589666\\
4	0.558088810359715	0.0171279035238237\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0553578806282	-0.976527200822698	-0.531145117706255\\
4	0.555898975099072	0.0335387147963312\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.06536670323705	-0.985146597284074	-0.490405410822844\\
4	0.553714409057219	0.0499100380960904\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-1.0753755258459	-0.99376599374545	-0.449665703939433\\
4	0.551535093238682	0.0662420157767802\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
-3	0.0232162420340738	0.40610286208099\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
-3	0.0283865725740331	0.428157834140182\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
-3	0.0335218251331035	0.450063174781728\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
-3	0.0386223554829763	0.471820401613572\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
-3	0.0141769072583455	0.419028176052735\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
-3	0.0194088508084951	0.441169689023721\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
-3	0.0246050885754636	0.463160095612564\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
-3	0.0297659848313618	0.485000937413815\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
-3	0.00502934469133121	0.432108244574184\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
-3	0.0103240091817303	0.45433679800466\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
-3	0.0155823250154905	0.476412749120543\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
-3	0.02080466522054	0.498337664002412\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
-3	-0.00422840108714773	0.445345863693982\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
-3	0.00113011899754101	0.467661956437513\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
-3	0.0064516320259842	0.489823929594611\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
-3	0.0117365200465911	0.511833374244084\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
0.343272462295663	4	0.402013980010718\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
0.350329576814698	4	0.414237260912519\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
0.357386691333734	4	0.426460541814319\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
0.364443805852769	4	0.43868382271612\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
0.331049181393863	4	0.409071094529753\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
0.338106295912897	4	0.421294375431554\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
0.345163410431933	4	0.433517656333354\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
0.352220524950968	4	0.445740937235155\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
0.318825900492062	4	0.416128209048788\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
0.325883015011097	4	0.428351489950589\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
0.332940129530132	4	0.44057477085239\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
0.339997244049167	4	0.45279805175419\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
0.306602619590261	4	0.423185323567823\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
0.313659734109296	4	0.435408604469624\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
0.320716848628331	4	0.447631885371425\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
0.327773963147366	4	0.459855166273225\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
2.55998082120536	2.94001917879464	0.401795276610132\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
2.56380108180445	2.93619891819555	0.413521749798599\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
2.56763746943148	2.93236253056852	0.425297725673047\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
2.57149008642155	2.92850991357845	0.437123518355956\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
2.55340179448176	2.94659820551824	0.408503557833131\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
2.55719436185426	2.94280563814574	0.42020148438223\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
2.56100288103132	2.93899711896868	0.431948613231458\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
2.56482745286667	2.93517254713333	0.443745255457512\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
2.54687032355708	2.95312967644292	0.415163348954726\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
2.5506354977393	2.9493645022607	0.426832834248479\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
2.55441645103199	2.94558354896801	0.438551224078559\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
2.55821328283418	2.94178671716582	0.450318826514554\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
2.5403858946601	2.9596141053399	0.42177517383992\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
2.54412397136971	2.95587602863029	0.433416323212915\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
2.54787765697949	2.95212234302051	0.445106081951835\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
2.55164704945997	2.94835295054003	0.456844755157227\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.476486073823362	-1	0.412244832823362\\
4	0.472160039522134	0.403408026369959\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.455072326823362	-1	0.449334530607787\\
4	0.469187634043796	0.419080790030224\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.433658579823362	-1	0.486424228392213\\
4	0.46619866897136	0.434840868360872\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.412244832823362	-1	0.523513926176638\\
4	0.46319300553533	0.45068899305937\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.513575771607787	-1	0.433658579823362\\
4	0.477269619533218	0.412347651860825\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.492162024607787	-1	0.470748277607787\\
4	0.474325572282992	0.427970083650632\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.470748277607787	-1	0.507837975392213\\
4	0.471365202178669	0.443679131806639\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.449334530607787	-1	0.544927673176638\\
4	0.468388373093243	0.459475518679642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.550665469392213	-1	0.455072326823362\\
4	0.482330634133717	0.421202308218903\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.529251722392213	-1	0.492162024607787\\
4	0.479414541211393	0.436774654068505\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.507837975392213	-1	0.529251722392213\\
4	0.476482357683729	0.452432926010981\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.486424228392213	-1	0.566341420176638\\
4	0.473533950003612	0.468177837206687\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.587755167176638	-1	0.476486073823362\\
4	0.487343772453598	0.429973201133083\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.566341420176638	-1	0.513575771607787\\
4	0.484455237592935	0.445495706775021\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.544927673176638	-1	0.550665469392213\\
4	0.481550839990448	0.461103456151698\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
-0.523513926176638	-1	0.587755167176638\\
4	0.478630448618085	0.476797153386068\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	-0.563265272199926\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	-0.521088424066642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	-0.478911575933358\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	-0.436734727800074\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	-0.563265272199926\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	-0.521088424066642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	-0.478911575933358\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	-0.436734727800074\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	-0.563265272199926\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	-0.521088424066642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	-0.478911575933358\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	-0.436734727800074\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	-0.563265272199926\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	-0.521088424066642\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	-0.478911575933358\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	-0.436734727800074\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	-0.563265272199926\\
-3	0.250293532557268	-0.0952887673670305\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	-0.521088424066642\\
-3	0.246767840899888	-0.0735835835862021\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	-0.478911575933358\\
-3	0.243243394937233	-0.0518860686645871\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	-0.436734727800074\\
-3	0.239720194009229	-0.0301962185385702\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	-0.563265272199926\\
-3	0.238959040945705	-0.0981465044282951\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	-0.521088424066642\\
-3	0.235414899978157	-0.0763148326892619\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	-0.478911575933358\\
-3	0.23187201849057	-0.0544909192626996\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	-0.436734727800074\\
-3	0.228330395811691	-0.0326747600137403\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	-0.563265272199926\\
-3	0.227492183413404	-0.101037614578561\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	-0.521088424066642\\
-3	0.223929401381269	-0.079077972034143\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	-0.478911575933358\\
-3	0.220367892843799	-0.057126178829763\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	-0.436734727800074\\
-3	0.216807657118314	-0.0351822307576257\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	-0.563265272199926\\
-3	0.215890627657775	-0.103962685855456\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	-0.521088424066642\\
-3	0.212309009847862	-0.081873563429503\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	-0.478911575933358\\
-3	0.208728679781895	-0.0597923829826258\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	-0.436734727800074\\
-3	0.205149636765503	-0.0377191402323753\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	-0.563265272199926\\
0.685113072371421	4	0.0795825378607441\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	-0.521088424066642\\
0.685599656316758	4	0.0938223375621043\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	-0.478911575933358\\
0.686085283599878	4	0.108034140699881\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	-0.436734727800074\\
0.686569957039318	4	0.122218029758149\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	-0.563265272199926\\
0.671246877545326	4	0.0798996772069369\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	-0.521088424066642\\
0.671746606594722	4	0.0941249511403077\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	-0.478911575933358\\
0.672245354117359	4	0.108322284958834\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	-0.436734727800074\\
0.67274312300215	4	0.122491760898275\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	-0.563265272199926\\
0.657408364467439	4	0.0802161834326782\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	-0.521088424066642\\
0.657921185219769	4	0.0944269611898197\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	-0.478911575933358\\
0.65843299973512	4	0.108609855110323\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	-0.436734727800074\\
0.658943810972188	4	0.122764947182623\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	-0.563265272199926\\
0.643597450326823	4	0.0805320584319705\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	-0.521088424066642\\
0.644123309621799	4	0.0947283695143465\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	-0.478911575933358\\
0.644648138122965	4	0.108896852868442\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	-0.436734727800074\\
0.645171938858211	4	0.123037590236361\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	-0.563265272199926\\
2.76280378902452	2.73719621097548	0.0591377347730307\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	-0.521088424066642\\
2.76404706214125	2.73595293785875	0.0741902459954839\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	-0.478911575933358\\
2.76528869413078	2.73471130586922	0.0892228878220654\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	-0.436734727800074\\
2.76652868824039	2.73347131175961	0.104235699568391\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	-0.563265272199926\\
2.75450479738631	2.74549520261369	0.0609641038000385\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	-0.521088424066642\\
2.75574680526855	2.74425319473145	0.075934096374741\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	-0.478911575933358\\
2.7569871825448	2.7430128174552	0.0908844351615674\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	-0.436734727800074\\
2.75822593242415	2.74177406757585	0.105815158839694\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	-0.563265272199926\\
2.74629505038247	2.75370494961753	0.0627708326534994\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	-0.521088424066642\\
2.74753574832005	2.75246425167995	0.0776592062108982\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	-0.478911575933358\\
2.74877482611827	2.75122517388173	0.0925281380981028\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	-0.436734727800074\\
2.75001228694848	2.74998771305152	0.107377666371511\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	-0.563265272199926\\
2.7381731161506	2.7618268838494	0.0645582364450873\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	-0.521088424066642\\
2.73941246108073	2.76058753891927	0.0793658759863466\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	-0.478911575933358\\
2.74065019628224	2.75934980371776	0.0941542825597078\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	-0.436734727800074\\
2.7418863248893	2.7581136751107	0.10892349361209\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.56132816175884	-0.977858726342169	-0.563265272199926\\
4	0.316989207261929	-0.0698749731818303\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.562619568719564	-0.985182659160248	-0.521088424066642\\
4	0.31319125815076	-0.0494553408203068\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.563910975680288	-0.992506591978328	-0.478911575933358\\
4	0.309391842731033	-0.0290278248666697\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.565202382641011	-0.999830524796407	-0.436734727800074\\
4	0.30559096015342	-0.00859242075450262\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.519151313625556	-0.98529564262931	-0.563265272199926\\
4	0.321069318593608	-0.0669511725473052\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.52044272058628	-0.99261957544739	-0.521088424066642\\
4	0.317295941975143	-0.0466588858542988\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.521734127547004	-0.999943508265469	-0.478911575933358\\
4	0.313521117662175	-0.0263588138181125\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.523025534507727	-1.00726744108355	-0.436734727800074\\
4	0.309744844821408	-0.00605095195749683\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.476974465492273	-0.992732558916451	-0.563265272199926\\
4	0.325098643011479	-0.0640637657262685\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.478265872452996	-1.00005649173453	-0.521088424066642\\
4	0.321349523283	-0.0438972462095753\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.47955727941372	-1.00738042455261	-0.478911575933358\\
4	0.317598974121955	-0.0237230377733884\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.480848686374444	-1.01470435737069	-0.436734727800074\\
4	0.313846994710684	-0.00354113601952044\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.434797617358989	-1.00016947520359	-0.563265272199926\\
4	0.32907812290049	-0.061212077407316\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.436089024319712	-1.00749340802167	-0.521088424066642\\
4	0.325352950495114	-0.0411697757423348\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.437380431280436	-1.01481734083975	-0.478911575933358\\
4	0.321626366575815	-0.021119879801232\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.43867183824116	-1.02214127365783	-0.436734727800074\\
4	0.317898370340181	-0.00106238526684238\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEEblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};\label{pgf:LoS-paths}


 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
-3	0.327581297210832	0.422216873098503\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
-3	0.330158649264416	0.441786864291004\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
-3	0.332742614396281	0.461407068989852\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
-3	0.335333218091292	0.481077680703194\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
-3	0.315149267698589	0.418888958977814\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
-3	0.317723954401048	0.438556001162887\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
-3	0.320305281595367	0.458273767513127\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
-3	0.322893275004912	0.478042454519435\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
-3	0.302587984634189	0.415526445138635\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
-3	0.305159810904798	0.435291503850774\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
-3	0.307738304860836	0.455107805213125\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
-3	0.3103234924658	0.474975548760948\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
-3	0.289895421745693	0.412128789170817\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
-3	0.292464186804552	0.431992844394742\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
-3	0.295039646504087	0.451908668740817\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
-3	0.297621827049513	0.471876464851869\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
0.854794724141299	4	0.414360927091356\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
0.851615357480497	4	0.427834021313057\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
0.848428618461241	4	0.441338357128036\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
0.845234481411078	4	0.454874043327569\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
0.841358538837281	4	0.41196586486367\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
0.838169086736499	4	0.425413103983316\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
0.834972251578324	4	0.438891471251331\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
0.831768007697202	4	0.45240107487778\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
0.827968267729527	4	0.409578987054008\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
0.824768817682229	4	0.423000468971399\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
0.821561974117429	4	0.436452966207044\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
0.818347711377279	4	0.449936586393923\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
0.814623675872153	4	0.407200251782179\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
0.811414314652886	4	0.420596073847327\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
0.808197549691958	4	0.434022799010987\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
0.804973355340015	4	0.447480534333143\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
2.88512466090084	2.61487533909916	0.416589603829253\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
2.88157323868448	2.61842676131552	0.431744923724176\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
2.87802295966166	2.62197704033834	0.446895365161233\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
2.87447382328047	2.62552617671953	0.462040930495588\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
2.87679010867526	2.62320989132474	0.413812944556714\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
2.87326170092017	2.62673829907983	0.428876187310002\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
2.8697344220176	2.6302655779824	0.443934610841528\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
2.86620827142589	2.63379172857411	0.458988217463659\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
2.86855671791141	2.63144328208859	0.411069987263973\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
2.86505102923488	2.63494897076512	0.426042264934102\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
2.86154645533778	2.63845354466222	0.44100978154619\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
2.85804299568847	2.64195700431153	0.455972539370841\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
2.86042265793325	2.63957734206675	0.408360122060603\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
2.85693939858649	2.64306060141351	0.42324252668118\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
2.85345724020741	2.64654275979259	0.438120227360787\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
2.84997618227409	2.65002381772591	0.452993226329262\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0753755258459	-0.99376599374545	0.449665703939433\\
4	0.206672398773855	0.424728557894071\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.06536670323705	-0.985146597284074	0.490405410822844\\
4	0.213364383589765	0.446104012310641\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.0553578806282	-0.976527200822698	0.531145117706255\\
4	0.220034756773494	0.467410435121305\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.04534905801935	-0.967907804361323	0.571884824589666\\
4	0.226683622847773	0.488648160191261\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.03513399789082	-1.00654139437653	0.442482194429734\\
4	0.208630371212466	0.420790406477586\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.02512517528197	-0.99792199791515	0.483221901313144\\
4	0.215275974711959	0.442034088275405\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.01511635267312	-0.989302601453774	0.523961608196555\\
4	0.221900254803346	0.463209606557798\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
1.00510753006426	-0.980683204992399	0.564701315079966\\
4	0.228503313951234	0.484317288868457\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.994892469935735	-1.0193167950076	0.435298684920034\\
4	0.210563166031993	0.416902895853743\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.984883647326885	-1.01069739854623	0.476038391803445\\
4	0.21716302387967	0.438016415942568\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.974874824718034	-1.00207800208485	0.516778098686856\\
4	0.223741840822298	0.45906262434352\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.964866002109183	-0.993458605623475	0.557517805570266\\
4	0.230299717320015	0.480041842437334\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.954650941980654	-1.03209219563868	0.428115175410334\\
4	0.212471265769456	0.413065055475757\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.944642119371803	-1.0234727991773	0.468854882293745\\
4	0.219026000701034	0.434049995480409\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.934633296762953	-1.01485340271593	0.509594589177156\\
4	0.225559971659854	0.454968459765278\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};
 \addplot3 [color=IEEElightblue,line cap = round, line join = round, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
0.924624474154102	-1.00623400625455	0.550334296060567\\
4	0.232073277153507	0.475820763701753\\
0.746231155778895	1.54221105527638	0.396984924623116\\
};\label{pgf:SB-paths}

     \addplot3 [color=IEEEred, mark = *, only marks, mark size = 0.3pt, line width = 0.15pt, draw opacity =0.5]
 table[row sep=crcr] {%
    0.746231155778895	1.54221105527638	0.396984924623116\\
};

\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
% --- SURFACE 1 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEblue,
          text=white] at (axis cs:-3,0.25,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 1$}};
% --- SURFACE 2 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEred,
          text=white] at (axis cs:-2.1,4,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 2$}};
% --- SURFACE 3 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEEgreen,
          text=white] at (axis cs:3.5,2,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 3$}};
% --- SURFACE 4 ---
\node[below, align=center,%
    rectangle,inner sep=0.5pt,rounded corners=0.65mm,minimum size=0.7em,
          fill=IEEElightblue,
          text=white] at (axis cs:4,-0.5,0.85) {\adjustbox{max width=0.65em}{$\scriptstyle 4$}};


\end{pgfonlayer}



\input{figures/results/scenario-rand-traj}

\end{axis}

\newcommand{\realizedTrajectoriesLegend}{%
    \tikz[baseline=-0.5ex, x=0.6cm, y=0.1cm]{%
        \pgfmathsetseed{20260523}%
        \begin{scope}
            \clip (0,-1) rectangle (1,1);
            \foreach \traj/\yend in {
                1/-0.90,
                2/-0.675,
                3/-0.45,
                4/-0.225,
                5/0.00,
                6/0.225,
                7/0.45,
                8/0.675,
                9/0.90
                }{%
                \draw[
                    color=black, 
                    line width=0.08pt, 
                    draw opacity=0.3,
                    line cap=round,
                    line join=round
                ]
                (0,0)
                \foreach \i in {1,...,10}{%
                    -- ({\i/10},{\yend*\i/10 + (rnd-0.5)*0.35})
                };
            }%
        \end{scope}
        \draw[black] (0,-1) rectangle (1,1);
    }%
}

\newcommand{\pathsLegend}[1]{%
    \tikz[baseline=-0.5ex, x=0.6cm, y=0.1cm]{%
        \begin{scope}
            \clip (0,-1) rectangle (1,1);
            \foreach \yend in {-0.8,-0.4,0,0.4,0.8}{%
                \draw[
                    color=#1,
                    line cap=round,
                    line join=round,
                    line width=0.15pt,
                    draw opacity=0.5
                ]
                (1,0) -- (0,\yend);
            }%
        \end{scope}
        \draw[black] (0,-1) rectangle (1,1);
    }%
}

\newcommand{\OLoSLegend}{%
    \tikz[baseline=-0.5ex, x=0.6cm, y=0.1cm]{%
        \foreach \xstart/\y in {0/0.65, 0.333/0, 0.667/-0.65}{%
            \draw[
                draw=black,
                draw opacity=0.15,
                line width=1mm,
                line cap=butt,
                line join=round
            ] (\xstart,0) -- (1,0);
        }%
    }%
}



\node[left, align=right,font={\footnotesize},fill=white,
opacity=0.9,
inner sep=0.75mm, 
xshift=0.65mm, 
yshift=-0.65mm, 
draw, 
line width = 0.8pt,
minimum width = 3mm,
minimum height = 3mm,
] at %
(boundary.south east)
%(axis cs:200,0)
{a) Experiment 1};


 \node[below,draw,thick,fill=white,inner sep=0pt,above right=0.0em,line cap = round, fill opacity=0.8, text opacity = 1, draw opacity = 1 , yshift = 3mm, minimum height=0.7cm, fit = (boundary.north west) (boundary.north east)] %at (boundaryLeft.north west) 
{~\vspace{-2.5mm}

\footnotesize
    \setlength{\tabcolsep}{3pt} % Default is 6pt
    \begin{tabular}{rl|rl|rl} %\footnotesize
    \pathsLegend{IEEEblue} & LoS paths &
    \ref{pgf:expected-trajectory} & expected traj. &
    \scalebox{0.8}{\wallrefA\,--\,\wallrefD} & SFVs
    \\
    \pathsLegend{IEEElightblue} & SB paths &
    \realizedTrajectoriesLegend & realized traj. &
    \OLoSLegend & OLoS
    \end{tabular}%
};



\end{tikzpicture}%
